Natural van der Waals silicates as hosts for telecom quantum emitters: the case of erbium-doped talc

Erbium ion is among the most promising solid-state single photon emitters and spin-photon interfaces for quantum networks, emitting directly in the telecom C-band in many host semiconductors. Recently, the search for scalable, low-noise host materials turned toward atomically thin and van der Waals materials that enable efficient integration with nanophotonic architectures. Here, we identify talc, a naturally occurring layered magnesium silicate, as a promising host for telecom-active erbium centers. Using first-principles density functional theory combined with multireference wavefunction calculations, we investigate the thermodynamic stability, electronic structure, crystal-field splitting, and optical transitions of erbium-related defects in talc. We find that substitutional incorporation of Er at Mg sites is energetically favourable over a wide range of Fermi-levels, leading predominantly to telecom C band emitting Er$^{3+}$ configuration. The characteristic ${^4}I_{13/2} \rightarrow {^4}I_{15/2}$ transition of Er$^{3+}$ is preserved in the talc environment and remains centred near 1.55 $\mu$m, while crystal-field interactions produce a Stark manifold suitable for spectrally selective optical addressing. The combination of thermodynamic stability, wide band gap, low background emission, and compatibility with van der Waals heterostructures suggests that erbium-doped talc constitutes a promising platform for integrated photonics in the C-band.

==> (inline-0) <==
\begin{tabular}{@{}|l|l|c|c|c|c|c|c|c|c|c|c|@{}}
\toprule
\makecell[c]{Initial\\state} & \makecell[c]{Final\\state} & \makecell[c]{$\Delta E$\\(eV)} & \makecell[c]{$\mu_\mathrm{M}$\\($\mu_\mathrm{B}$)} & \makecell[c]{$\mu_\mathrm{E}$\\(D)} & \makecell[c]{$k_\mathrm{if}$\\(s$^{-1}$)} & \makecell[c]{$\tau_{if}$\\(ms)} & $p_i$ & \makecell[c]{$ k_\mathrm{if}^{eff, Kramers}$\\(s$^{-1}$)} & \makecell[c]{$\tau^{eff, Kramers}$\\(ms)} & \makecell[c]{E\\(\%)} & \makecell[c]{M\\(\%)} \\
\midrule
\initkp{1} & \finalkp{1} & 0.75 & $1.00\times10^{0}$ & $0$ & $6.03\times10^{0}$ & $1.66\times10^{2}$ & $1.43\times10^{-1}$ & $8.61\times10^{-1}$ & $1.16\times10^{3}$ & 0.0 & 100.0 \\
\initkp{1} & \finalkp{2} & 0.75 & $5.10\times10^{-1}$ & $0$ & $1.57\times10^{0}$ & $6.37\times10^{2}$ & $1.43\times10^{-1}$ & $2.24\times10^{-1}$ & $4.46\times10^{3}$ & 0.0 & 100.0 \\
\initkp{1} & \finalkp{3} & 0.75 & $2.52\times10^{-1}$ & $0$ & $3.85\times10^{-1}$ & $2.60\times10^{3}$ & $1.43\times10^{-1}$ & $5.50\times10^{-2}$ & $1.82\times10^{4}$ & 0.0 & 100.0 \\
\initkp{1} & \finalkp{4} & 0.75 & $1.41\times10^{-1}$ & $0$ & $1.20\times10^{-1}$ & $8.34\times10^{3}$ & $1.43\times10^{-1}$ & $1.71\times10^{-2}$ & $5.84\times10^{4}$ & 0.0 & 100.0 \\
\initkp{1} & \finalkp{5} & 0.75 & $1.44\times10^{-2}$ & $0$ & $1.25\times10^{-3}$ & $8.00\times10^{5}$ & $1.43\times10^{-1}$ & $1.79\times10^{-4}$ & $5.60\times10^{6}$ & 0.0 & 100.0 \\
\initkp{1} & \finalkp{6} & 0.75 & $1.65\times10^{-1}$ & $0$ & $1.64\times10^{-1}$ & $6.08\times10^{3}$ & $1.43\times10^{-1}$ & $2.35\times10^{-2}$ & $4.26\times10^{4}$ & 0.0 & 100.0 \\
\initkp{1} & \finalkp{7} & 0.75 & $3.52\times10^{-2}$ & $0$ & $7.46\times10^{-3}$ & $1.34\times10^{5}$ & $1.43\times10^{-1}$ & $1.07\times10^{-3}$ & $9.38\times10^{5}$ & 0.0 & 100.0 \\
\initkp{1} & \finalkp{8} & 0.75 & $7.91\times10^{-3}$ & $1.86\times10^{-7}$ & $3.78\times10^{-4}$ & $2.65\times10^{6}$ & $1.43\times10^{-1}$ & $5.39\times10^{-5}$ & $1.85\times10^{7}$ & 0.0 & 100.0 \\
\addlinespace[0.25ex]
\initkp{2} & \finalkp{1} & 0.75 & $3.77\times10^{-2}$ & $0$ & $8.58\times10^{-3}$ & $1.16\times10^{5}$ & $1.43\times10^{-1}$ & $1.23\times10^{-3}$ & $8.15\times10^{5}$ & 0.0 & 100.0 \\
\initkp{2} & \finalkp{2} & 0.75 & $7.30\times10^{-1}$ & $0$ & $3.22\times10^{0}$ & $3.11\times10^{2}$ & $1.43\times10^{-1}$ & $4.60\times10^{-1}$ & $2.18\times10^{3}$ & 0.0 & 100.0 \\
\initkp{2} & \finalkp{3} & 0.75 & $8.35\times10^{-1}$ & $0$ & $4.21\times10^{0}$ & $2.38\times10^{2}$ & $1.43\times10^{-1}$ & $6.01\times10^{-1}$ & $1.66\times10^{3}$ & 0.0 & 100.0 \\
\initkp{2} & \finalkp{4} & 0.75 & $1.67\times10^{-1}$ & $0$ & $1.68\times10^{-1}$ & $5.96\times10^{3}$ & $1.43\times10^{-1}$ & $2.40\times10^{-2}$ & $4.17\times10^{4}$ & 0.0 & 100.0 \\
\initkp{2} & \finalkp{5} & 0.75 & $1.06\times10^{-1}$ & $0$ & $6.79\times10^{-2}$ & $1.47\times10^{4}$ & $1.43\times10^{-1}$ & $9.70\times10^{-3}$ & $1.03\times10^{5}$ & 0.0 & 100.0 \\
\initkp{2} & \finalkp{6} & 0.75 & $2.48\times10^{-1}$ & $0$ & $3.73\times10^{-1}$ & $2.68\times10^{3}$ & $1.43\times10^{-1}$ & $5.32\times10^{-2}$ & $1.88\times10^{4}$ & 0.0 & 100.0 \\
\initkp{2} & \finalkp{7} & 0.75 & $1.33\times10^{-1}$ & $0$ & $1.07\times10^{-1}$ & $9.33\times10^{3}$ & $1.43\times10^{-1}$ & $1.53\times10^{-2}$ & $6.53\times10^{4}$ & 0.0 & 100.0 \\
\initkp{2} & \finalkp{8} & 0.75 & $1.46\times10^{-1}$ & $0$ & $1.29\times10^{-1}$ & $7.77\times10^{3}$ & $1.43\times10^{-1}$ & $1.84\times10^{-2}$ & $5.44\times10^{4}$ & 0.0 & 100.0 \\
\addlinespace[0.25ex]
\initkp{3} & \finalkp{1} & 0.75 & $4.27\times10^{-1}$ & $0$ & $1.10\times10^{0}$ & $9.08\times10^{2}$ & $1.43\times10^{-1}$ & $1.57\times10^{-1}$ & $6.36\times10^{3}$ & 0.0 & 100.0 \\
\initkp{3} & \finalkp{2} & 0.75 & $1.82\times10^{-1}$ & $0$ & $2.00\times10^{-1}$ & $5.00\times10^{3}$ & $1.43\times10^{-1}$ & $2.86\times10^{-2}$ & $3.50\times10^{4}$ & 0.0 & 100.0 \\
\initkp{3} & \finalkp{3} & 0.75 & $1.19\times10^{-1}$ & $0$ & $8.54\times10^{-2}$ & $1.17\times10^{4}$ & $1.43\times10^{-1}$ & $1.22\times10^{-2}$ & $8.20\times10^{4}$ & 0.0 & 100.0 \\
\initkp{3} & \finalkp{4} & 0.75 & $1.67\times10^{-1}$ & $0$ & $1.68\times10^{-1}$ & $5.94\times10^{3}$ & $1.43\times10^{-1}$ & $2.41\times10^{-2}$ & $4.15\times10^{4}$ & 0.0 & 100.0 \\
\initkp{3} & \finalkp{5} & 0.75 & $1.02\times10^{0}$ & $0$ & $6.24\times10^{0}$ & $1.60\times10^{2}$ & $1.43\times10^{-1}$ & $8.92\times10^{-1}$ & $1.12\times10^{3}$ & 0.0 & 100.0 \\
\initkp{3} & \finalkp{6} & 0.75 & $4.26\times10^{-2}$ & $0$ & $1.09\times10^{-2}$ & $9.14\times10^{4}$ & $1.43\times10^{-1}$ & $1.56\times10^{-3}$ & $6.40\times10^{5}$ & 0.0 & 100.0 \\
\initkp{3} & \finalkp{7} & 0.75 & $1.84\times10^{-1}$ & $0$ & $2.04\times10^{-1}$ & $4.91\times10^{3}$ & $1.43\times10^{-1}$ & $2.91\times10^{-2}$ & $3.44\times10^{4}$ & 0.0 & 100.0 \\
\initkp{3} & \finalkp{8} & 0.75 & $2.10\times10^{-1}$ & $0$ & $2.65\times10^{-1}$ & $3.77\times10^{3}$ & $1.43\times10^{-1}$ & $3.79\times10^{-2}$ & $2.64\times10^{4}$ & 0.0 & 100.0 \\
\addlinespace[0.25ex]
\initkp{4} & \finalkp{1} & 0.75 & $3.17\times10^{-2}$ & $0$ & $6.06\times10^{-3}$ & $1.65\times10^{5}$ & $1.43\times10^{-1}$ & $8.66\times10^{-4}$ & $1.16\times10^{6}$ & 0.0 & 100.0 \\
\initkp{4} & \finalkp{2} & 0.75 & $4.74\times10^{-1}$ & $0$ & $1.36\times10^{0}$ & $7.37\times10^{2}$ & $1.43\times10^{-1}$ & $1.94\times10^{-1}$ & $5.15\times10^{3}$ & 0.0 & 100.0 \\
\initkp{4} & \finalkp{3} & 0.75 & $4.68\times10^{-1}$ & $0$ & $1.32\times10^{0}$ & $7.57\times10^{2}$ & $1.43\times10^{-1}$ & $1.89\times10^{-1}$ & $5.30\times10^{3}$ & 0.0 & 100.0 \\
\initkp{4} & \finalkp{4} & 0.75 & $7.05\times10^{-1}$ & $0$ & $3.00\times10^{0}$ & $3.34\times10^{2}$ & $1.43\times10^{-1}$ & $4.28\times10^{-1}$ & $2.34\times10^{3}$ & 0.0 & 100.0 \\
\initkp{4} & \finalkp{5} & 0.75 & $1.34\times10^{-1}$ & $0$ & $1.08\times10^{-1}$ & $9.24\times10^{3}$ & $1.43\times10^{-1}$ & $1.55\times10^{-2}$ & $6.47\times10^{4}$ & 0.0 & 100.0 \\
\initkp{4} & \finalkp{6} & 0.75 & $5.85\times10^{-1}$ & $0$ & $2.06\times10^{0}$ & $4.84\times10^{2}$ & $1.43\times10^{-1}$ & $2.95\times10^{-1}$ & $3.39\times10^{3}$ & 0.0 & 100.0 \\
\initkp{4} & \finalkp{7} & 0.75 & $1.87\times10^{-1}$ & $0$ & $2.11\times10^{-1}$ & $4.73\times10^{3}$ & $1.43\times10^{-1}$ & $3.02\times10^{-2}$ & $3.31\times10^{4}$ & 0.0 & 100.0 \\
\initkp{4} & \finalkp{8} & 0.75 & $1.87\times10^{-1}$ & $0$ & $2.12\times10^{-1}$ & $4.71\times10^{3}$ & $1.43\times10^{-1}$ & $3.03\times10^{-2}$ & $3.30\times10^{4}$ & 0.0 & 100.0 \\
\addlinespace[0.25ex]
\initkp{5} & \finalkp{1} & 0.75 & $9.63\times10^{-2}$ & $0$ & $5.59\times10^{-2}$ & $1.79\times10^{4}$ & $1.43\times10^{-1}$ & $7.99\times10^{-3}$ & $1.25\times10^{5}$ & 0.0 & 100.0 \\
\initkp{5} & \finalkp{2} & 0.75 & $3.50\times10^{-1}$ & $0$ & $7.41\times10^{-1}$ & $1.35\times10^{3}$ & $1.43\times10^{-1}$ & $1.06\times10^{-1}$ & $9.45\times10^{3}$ & 0.0 & 100.0 \\
\initkp{5} & \finalkp{3} & 0.75 & $4.37\times10^{-1}$ & $0$ & $1.15\times10^{0}$ & $8.67\times10^{2}$ & $1.43\times10^{-1}$ & $1.65\times10^{-1}$ & $6.07\times10^{3}$ & 0.0 & 100.0 \\
\initkp{5} & \finalkp{4} & 0.75 & $7.22\times10^{-1}$ & $0$ & $3.14\times10^{0}$ & $3.18\times10^{2}$ & $1.43\times10^{-1}$ & $4.49\times10^{-1}$ & $2.23\times10^{3}$ & 0.0 & 100.0 \\
\initkp{5} & \finalkp{5} & 0.75 & $1.37\times10^{-1}$ & $0$ & $1.13\times10^{-1}$ & $8.84\times10^{3}$ & $1.43\times10^{-1}$ & $1.62\times10^{-2}$ & $6.19\times10^{4}$ & 0.0 & 100.0 \\
\initkp{5} & \finalkp{6} & 0.75 & $1.36\times10^{-1}$ & $0$ & $1.11\times10^{-1}$ & $9.00\times10^{3}$ & $1.43\times10^{-1}$ & $1.59\times10^{-2}$ & $6.30\times10^{4}$ & 0.0 & 100.0 \\
\initkp{5} & \finalkp{7} & 0.75 & $6.90\times10^{-1}$ & $0$ & $2.87\times10^{0}$ & $3.48\times10^{2}$ & $1.43\times10^{-1}$ & $4.10\times10^{-1}$ & $2.44\times10^{3}$ & 0.0 & 100.0 \\
\initkp{5} & \finalkp{8} & 0.75 & $1.20\times10^{-1}$ & $0$ & $8.69\times10^{-2}$ & $1.15\times10^{4}$ & $1.43\times10^{-1}$ & $1.24\times10^{-2}$ & $8.05\times10^{4}$ & 0.0 & 100.0 \\
\addlinespace[0.25ex]
\initkp{6} & \finalkp{1} & 0.75 & $8.04\times10^{-2}$ & $0$ & $3.90\times10^{-2}$ & $2.56\times10^{4}$ & $1.43\times10^{-1}$ & $5.57\times10^{-3}$ & $1.80\times10^{5}$ & 0.0 & 100.0 \\
\initkp{6} & \finalkp{2} & 0.75 & $4.99\times10^{-2}$ & $0$ & $1.50\times10^{-2}$ & $6.65\times10^{4}$ & $1.43\times10^{-1}$ & $2.15\times10^{-3}$ & $4.65\times10^{5}$ & 0.0 & 100.0 \\
\initkp{6} & \finalkp{3} & 0.75 & $9.54\times10^{-2}$ & $0$ & $5.50\times10^{-2}$ & $1.82\times10^{4}$ & $1.43\times10^{-1}$ & $7.85\times10^{-3}$ & $1.27\times10^{5}$ & 0.0 & 100.0 \\
\initkp{6} & \finalkp{4} & 0.75 & $1.22\times10^{-1}$ & $0$ & $8.97\times10^{-2}$ & $1.11\times10^{4}$ & $1.43\times10^{-1}$ & $1.28\times10^{-2}$ & $7.81\times10^{4}$ & 0.0 & 100.0 \\
\initkp{6} & \finalkp{5} & 0.75 & $3.41\times10^{-1}$ & $0$ & $7.02\times10^{-1}$ & $1.42\times10^{3}$ & $1.43\times10^{-1}$ & $1.00\times10^{-1}$ & $9.97\times10^{3}$ & 0.0 & 100.0 \\
\initkp{6} & \finalkp{6} & 0.75 & $8.59\times10^{-1}$ & $0$ & $4.45\times10^{0}$ & $2.25\times10^{2}$ & $1.43\times10^{-1}$ & $6.35\times10^{-1}$ & $1.57\times10^{3}$ & 0.0 & 100.0 \\
\initkp{6} & \finalkp{7} & 0.75 & $3.22\times10^{-1}$ & $0$ & $6.25\times10^{-1}$ & $1.60\times10^{3}$ & $1.43\times10^{-1}$ & $8.92\times10^{-2}$ & $1.12\times10^{4}$ & 0.0 & 100.0 \\
\initkp{6} & \finalkp{8} & 0.75 & $6.18\times10^{-1}$ & $0$ & $2.30\times10^{0}$ & $4.34\times10^{2}$ & $1.43\times10^{-1}$ & $3.29\times10^{-1}$ & $3.04\times10^{3}$ & 0.0 & 100.0 \\
\addlinespace[0.25ex]
\initkp{7} & \finalkp{1} & 0.75 & $2.51\times10^{-2}$ & $0$ & $3.79\times10^{-3}$ & $2.64\times10^{5}$ & $1.43\times10^{-1}$ & $5.41\times10^{-4}$ & $1.85\times10^{6}$ & 0.0 & 100.0 \\
\initkp{7} & \finalkp{2} & 0.75 & $1.53\times10^{-1}$ & $0$ & $1.40\times10^{-1}$ & $7.12\times10^{3}$ & $1.43\times10^{-1}$ & $2.01\times10^{-2}$ & $4.99\times10^{4}$ & 0.0 & 100.0 \\
\initkp{7} & \finalkp{3} & 0.75 & $7.75\times10^{-2}$ & $0$ & $3.62\times10^{-2}$ & $2.76\times10^{4}$ & $1.43\times10^{-1}$ & $5.17\times10^{-3}$ & $1.93\times10^{5}$ & 0.0 & 100.0 \\
\initkp{7} & \finalkp{4} & 0.75 & $3.04\times10^{-1}$ & $0$ & $5.56\times10^{-1}$ & $1.80\times10^{3}$ & $1.43\times10^{-1}$ & $7.94\times10^{-2}$ & $1.26\times10^{4}$ & 0.0 & 100.0 \\
\initkp{7} & \finalkp{5} & 0.75 & $3.43\times10^{-2}$ & $0$ & $7.09\times10^{-3}$ & $1.41\times10^{5}$ & $1.43\times10^{-1}$ & $1.01\times10^{-3}$ & $9.87\times10^{5}$ & 0.0 & 100.0 \\
\initkp{7} & \finalkp{6} & 0.75 & $1.07\times10^{-1}$ & $0$ & $6.97\times10^{-2}$ & $1.44\times10^{4}$ & $1.43\times10^{-1}$ & $9.95\times10^{-3}$ & $1.00\times10^{5}$ & 0.0 & 100.0 \\
\initkp{7} & \finalkp{7} & 0.75 & $7.30\times10^{-1}$ & $0$ & $3.22\times10^{0}$ & $3.11\times10^{2}$ & $1.43\times10^{-1}$ & $4.59\times10^{-1}$ & $2.18\times10^{3}$ & 0.0 & 100.0 \\
\initkp{7} & \finalkp{8} & 0.75 & $8.39\times10^{-1}$ & $0$ & $4.25\times10^{0}$ & $2.36\times10^{2}$ & $1.43\times10^{-1}$ & $6.06\times10^{-1}$ & $1.65\times10^{3}$ & 0.0 & 100.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}|l|l|c|c|c|c|c|c|c|c|c|c|@{}}
\toprule
\makecell[c]{Initial\\state} & \makecell[c]{Final\\state} & \makecell[c]{$\Delta E$\\(eV)} & \makecell[c]{$\mu_\mathrm{M}$\\($\mu_\mathrm{B}$)} & \makecell[c]{$\mu_\mathrm{E}$\\(D)} & \makecell[c]{$k_\mathrm{if}$\\(s$^{-1}$)} & \makecell[c]{$\tau_{if}$\\(ms)} & $p_i$ & \makecell[c]{$ k_\mathrm{if}^{eff, Kramers}$\\(s$^{-1}$)} & \makecell[c]{$\tau^{eff, Kramers}$\\(ms)} & \makecell[c]{E\\(\%)} & \makecell[c]{M\\(\%)} \\
\midrule
\initkp{1} & \finalkp{1} & 0.76 & $4.71\times10^{-1}$ & $2.63\times10^{-4}$ & $5.07\times10^{0}$ & $1.97\times10^{2}$ & $2.43\times10^{-1}$ & $1.23\times10^{0}$ & $8.11\times10^{2}$ & 0.2 & 99.8 \\
\initkp{1} & \finalkp{2} & 0.75 & $3.03\times10^{-1}$ & $6.25\times10^{-5}$ & $2.06\times10^{0}$ & $4.85\times10^{2}$ & $2.43\times10^{-1}$ & $5.01\times10^{-1}$ & $2.00\times10^{3}$ & 0.0 & 100.0 \\
\initkp{1} & \finalkp{3} & 0.75 & $9.13\times10^{-1}$ & $1.64\times10^{-4}$ & $1.84\times10^{1}$ & 54.438 & $2.43\times10^{-1}$ & $4.47\times10^{0}$ & $2.24\times10^{2}$ & 0.0 & 100.0 \\
\initkp{1} & \finalkp{4} & 0.74 & $3.74\times10^{-1}$ & $1.42\times10^{-4}$ & $3.02\times10^{0}$ & $3.31\times10^{2}$ & $2.43\times10^{-1}$ & $7.35\times10^{-1}$ & $1.36\times10^{3}$ & 0.1 & 99.9 \\
\initkp{1} & \finalkp{5} & 0.74 & $2.94\times10^{-1}$ & $2.52\times10^{-4}$ & $1.86\times10^{0}$ & $5.38\times10^{2}$ & $2.43\times10^{-1}$ & $4.52\times10^{-1}$ & $2.21\times10^{3}$ & 0.4 & 99.6 \\
\initkp{1} & \finalkp{6} & 0.71 & $7.35\times10^{-2}$ & $9.11\times10^{-5}$ & $1.01\times10^{-1}$ & $9.85\times10^{3}$ & $2.43\times10^{-1}$ & $2.47\times10^{-2}$ & $4.05\times10^{4}$ & 0.7 & 99.3 \\
\initkp{1} & \finalkp{7} & 0.70 & $4.79\times10^{-2}$ & $1.05\times10^{-4}$ & $4.24\times10^{-2}$ & $2.36\times10^{4}$ & $2.43\times10^{-1}$ & $1.03\times10^{-2}$ & $9.71\times10^{4}$ & 2.3 & 97.7 \\
\initkp{1} & \finalkp{8} & 0.70 & $7.12\times10^{-2}$ & $4.32\times10^{-5}$ & $9.09\times10^{-2}$ & $1.10\times10^{4}$ & $2.43\times10^{-1}$ & $2.21\times10^{-2}$ & $4.53\times10^{4}$ & 0.2 & 99.8 \\
\addlinespace[0.25ex]
\initkp{2} & \finalkp{1} & 0.76 & $8.38\times10^{-1}$ & $1.67\times10^{-4}$ & $1.63\times10^{1}$ & 61.333 & $2.08\times10^{-1}$ & $3.39\times10^{0}$ & $2.95\times10^{2}$ & 0.0 & 100.0 \\
\initkp{2} & \finalkp{2} & 0.76 & $4.72\times10^{-1}$ & $9.35\times10^{-5}$ & $5.10\times10^{0}$ & $1.96\times10^{2}$ & $2.08\times10^{-1}$ & $1.06\times10^{0}$ & $9.42\times10^{2}$ & 0.0 & 100.0 \\
\initkp{2} & \finalkp{3} & 0.75 & $2.44\times10^{-1}$ & $2.17\times10^{-4}$ & $1.33\times10^{0}$ & $7.50\times10^{2}$ & $2.08\times10^{-1}$ & $2.78\times10^{-1}$ & $3.60\times10^{3}$ & 0.4 & 99.6 \\
\initkp{2} & \finalkp{4} & 0.75 & $4.33\times10^{-1}$ & $1.03\times10^{-4}$ & $4.12\times10^{0}$ & $2.43\times10^{2}$ & $2.08\times10^{-1}$ & $8.57\times10^{-1}$ & $1.17\times10^{3}$ & 0.0 & 100.0 \\
\initkp{2} & \finalkp{5} & 0.75 & $5.58\times10^{-1}$ & $1.39\times10^{-4}$ & $6.79\times10^{0}$ & $1.47\times10^{2}$ & $2.08\times10^{-1}$ & $1.41\times10^{0}$ & $7.07\times10^{2}$ & 0.0 & 100.0 \\
\initkp{2} & \finalkp{6} & 0.71 & $1.98\times10^{-2}$ & $2.22\times10^{-4}$ & $1.20\times10^{-2}$ & $8.34\times10^{4}$ & $2.08\times10^{-1}$ & $2.50\times10^{-3}$ & $4.01\times10^{5}$ & 37.7 & 62.3 \\
\initkp{2} & \finalkp{7} & 0.70 & $7.65\times10^{-2}$ & $1.11\times10^{-4}$ & $1.09\times10^{-1}$ & $9.21\times10^{3}$ & $2.08\times10^{-1}$ & $2.26\times10^{-2}$ & $4.42\times10^{4}$ & 1.0 & 99.0 \\
\initkp{2} & \finalkp{8} & 0.70 & $6.64\times10^{-2}$ & $1.64\times10^{-4}$ & $8.28\times10^{-2}$ & $1.21\times10^{4}$ & $2.08\times10^{-1}$ & $1.72\times10^{-2}$ & $5.80\times10^{4}$ & 2.9 & 97.1 \\
\addlinespace[0.25ex]
\initkp{3} & \finalkp{1} & 0.76 & $5.91\times10^{-1}$ & $5.64\times10^{-5}$ & $8.18\times10^{0}$ & $1.22\times10^{2}$ & $1.87\times10^{-1}$ & $1.53\times10^{0}$ & $6.53\times10^{2}$ & 0.0 & 100.0 \\
\initkp{3} & \finalkp{2} & 0.76 & $8.08\times10^{-1}$ & $2.72\times10^{-4}$ & $1.51\times10^{1}$ & 66.307 & $1.87\times10^{-1}$ & $2.82\times10^{0}$ & $3.54\times10^{2}$ & 0.1 & 99.9 \\
\initkp{3} & \finalkp{3} & 0.75 & $2.62\times10^{-1}$ & $1.32\times10^{-4}$ & $1.56\times10^{0}$ & $6.43\times10^{2}$ & $1.87\times10^{-1}$ & $2.91\times10^{-1}$ & $3.44\times10^{3}$ & 0.1 & 99.9 \\
\initkp{3} & \finalkp{4} & 0.75 & $5.10\times10^{-1}$ & $1.33\times10^{-4}$ & $5.77\times10^{0}$ & $1.73\times10^{2}$ & $1.87\times10^{-1}$ & $1.08\times10^{0}$ & $9.26\times10^{2}$ & 0.0 & 100.0 \\
\initkp{3} & \finalkp{5} & 0.75 & $4.65\times10^{-1}$ & $1.59\times10^{-4}$ & $4.78\times10^{0}$ & $2.09\times10^{2}$ & $1.87\times10^{-1}$ & $8.94\times10^{-1}$ & $1.12\times10^{3}$ & 0.1 & 99.9 \\
\initkp{3} & \finalkp{6} & 0.71 & $5.30\times10^{-2}$ & $1.77\times10^{-4}$ & $5.67\times10^{-2}$ & $1.76\times10^{4}$ & $1.87\times10^{-1}$ & $1.06\times10^{-2}$ & $9.42\times10^{4}$ & 5.1 & 94.9 \\
\initkp{3} & \finalkp{7} & 0.71 & $4.89\times10^{-2}$ & $1.51\times10^{-4}$ & $4.66\times10^{-2}$ & $2.15\times10^{4}$ & $1.87\times10^{-1}$ & $8.72\times10^{-3}$ & $1.15\times10^{5}$ & 4.4 & 95.6 \\
\initkp{3} & \finalkp{8} & 0.70 & $5.12\times10^{-2}$ & $1.72\times10^{-4}$ & $5.09\times10^{-2}$ & $1.96\times10^{4}$ & $1.87\times10^{-1}$ & $9.53\times10^{-3}$ & $1.05\times10^{5}$ & 5.2 & 94.8 \\
\addlinespace[0.25ex]
\initkp{4} & \finalkp{1} & 0.77 & $9.19\times10^{-2}$ & $1.46\times10^{-4}$ & $2.02\times10^{-1}$ & $4.96\times10^{3}$ & $1.75\times10^{-1}$ & $3.54\times10^{-2}$ & $2.83\times10^{4}$ & 1.2 & 98.8 \\
\initkp{4} & \finalkp{2} & 0.76 & $5.21\times10^{-1}$ & $2.64\times10^{-4}$ & $6.33\times10^{0}$ & $1.58\times10^{2}$ & $1.75\times10^{-1}$ & $1.11\times10^{0}$ & $9.01\times10^{2}$ & 0.1 & 99.9 \\
\initkp{4} & \finalkp{3} & 0.76 & $4.60\times10^{-1}$ & $1.14\times10^{-4}$ & $4.82\times10^{0}$ & $2.07\times10^{2}$ & $1.75\times10^{-1}$ & $8.46\times10^{-1}$ & $1.18\times10^{3}$ & 0.0 & 100.0 \\
\initkp{4} & \finalkp{4} & 0.75 & $7.09\times10^{-1}$ & $2.01\times10^{-4}$ & $1.12\times10^{1}$ & 89.170 & $1.75\times10^{-1}$ & $1.97\times10^{0}$ & $5.08\times10^{2}$ & 0.0 & 100.0 \\
\initkp{4} & \finalkp{5} & 0.75 & $6.76\times10^{-1}$ & $5.26\times10^{-5}$ & $1.02\times10^{1}$ & 98.499 & $1.75\times10^{-1}$ & $1.78\times10^{0}$ & $5.61\times10^{2}$ & 0.0 & 100.0 \\
\initkp{4} & \finalkp{6} & 0.72 & $3.79\times10^{-2}$ & $6.26\times10^{-5}$ & $2.81\times10^{-2}$ & $3.56\times10^{4}$ & $1.75\times10^{-1}$ & $4.92\times10^{-3}$ & $2.03\times10^{5}$ & 1.3 & 98.7 \\
\initkp{4} & \finalkp{7} & 0.71 & $1.10\times10^{-1}$ & $1.66\times10^{-4}$ & $2.28\times10^{-1}$ & $4.38\times10^{3}$ & $1.75\times10^{-1}$ & $4.01\times10^{-2}$ & $2.50\times10^{4}$ & 1.1 & 98.9 \\
\initkp{4} & \finalkp{8} & 0.71 & $9.92\times10^{-2}$ & $1.48\times10^{-4}$ & $1.85\times10^{-1}$ & $5.41\times10^{3}$ & $1.75\times10^{-1}$ & $3.24\times10^{-2}$ & $3.09\times10^{4}$ & 1.1 & 98.9 \\
\addlinespace[0.25ex]
\initkp{5} & \finalkp{1} & 0.79 & $2.26\times10^{-1}$ & $2.60\times10^{-4}$ & $1.34\times10^{0}$ & $7.45\times10^{2}$ & $6.50\times10^{-2}$ & $8.72\times10^{-2}$ & $1.15\times10^{4}$ & 0.6 & 99.4 \\
\initkp{5} & \finalkp{2} & 0.79 & $2.13\times10^{-1}$ & $1.12\times10^{-4}$ & $1.17\times10^{0}$ & $8.55\times10^{2}$ & $6.50\times10^{-2}$ & $7.60\times10^{-2}$ & $1.32\times10^{4}$ & 0.1 & 99.9 \\
\initkp{5} & \finalkp{3} & 0.78 & $1.50\times10^{-1}$ & $1.59\times10^{-4}$ & $5.71\times10^{-1}$ & $1.75\times10^{3}$ & $6.50\times10^{-2}$ & $3.71\times10^{-2}$ & $2.70\times10^{4}$ & 0.5 & 99.5 \\
\initkp{5} & \finalkp{4} & 0.78 & $2.94\times10^{-1}$ & $1.39\times10^{-4}$ & $2.13\times10^{0}$ & $4.69\times10^{2}$ & $6.50\times10^{-2}$ & $1.39\times10^{-1}$ & $7.21\times10^{3}$ & 0.1 & 99.9 \\
\initkp{5} & \finalkp{5} & 0.78 & $2.76\times10^{-1}$ & $1.98\times10^{-4}$ & $1.88\times10^{0}$ & $5.32\times10^{2}$ & $6.50\times10^{-2}$ & $1.22\times10^{-1}$ & $8.18\times10^{3}$ & 0.2 & 99.8 \\
\initkp{5} & \finalkp{6} & 0.74 & $7.50\times10^{-1}$ & $1.04\times10^{-4}$ & $1.21\times10^{1}$ & 82.865 & $6.50\times10^{-2}$ & $7.84\times10^{-1}$ & $1.28\times10^{3}$ & 0.0 & 100.0 \\
\initkp{5} & \finalkp{7} & 0.73 & $4.05\times10^{-1}$ & $1.13\times10^{-4}$ & $3.41\times10^{0}$ & $2.93\times10^{2}$ & $6.50\times10^{-2}$ & $2.22\times10^{-1}$ & $4.51\times10^{3}$ & 0.0 & 100.0 \\
\initkp{5} & \finalkp{8} & 0.73 & $5.20\times10^{-1}$ & $1.21\times10^{-4}$ & $5.60\times10^{0}$ & $1.79\times10^{2}$ & $6.50\times10^{-2}$ & $3.64\times10^{-1}$ & $2.75\times10^{3}$ & 0.0 & 100.0 \\
\addlinespace[0.25ex]
\initkp{6} & \finalkp{1} & 0.79 & $1.79\times10^{-1}$ & $2.17\times10^{-4}$ & $8.41\times10^{-1}$ & $1.19\times10^{3}$ & $6.34\times10^{-2}$ & $5.33\times10^{-2}$ & $1.88\times10^{4}$ & 0.7 & 99.3 \\
\initkp{6} & \finalkp{2} & 0.79 & $2.16\times10^{-1}$ & $6.79\times10^{-5}$ & $1.20\times10^{0}$ & $8.31\times10^{2}$ & $6.34\times10^{-2}$ & $7.62\times10^{-2}$ & $1.31\times10^{4}$ & 0.0 & 100.0 \\
\initkp{6} & \finalkp{3} & 0.78 & $1.73\times10^{-1}$ & $2.50\times10^{-4}$ & $7.66\times10^{-1}$ & $1.31\times10^{3}$ & $6.34\times10^{-2}$ & $4.85\times10^{-2}$ & $2.06\times10^{4}$ & 1.0 & 99.0 \\
\initkp{6} & \finalkp{4} & 0.78 & $2.56\times10^{-1}$ & $2.29\times10^{-4}$ & $1.63\times10^{0}$ & $6.15\times10^{2}$ & $6.34\times10^{-2}$ & $1.03\times10^{-1}$ & $9.71\times10^{3}$ & 0.4 & 99.6 \\
\initkp{6} & \finalkp{5} & 0.78 & $2.85\times10^{-1}$ & $1.76\times10^{-4}$ & $2.00\times10^{0}$ & $5.01\times10^{2}$ & $6.34\times10^{-2}$ & $1.27\times10^{-1}$ & $7.90\times10^{3}$ & 0.2 & 99.8 \\
\initkp{6} & \finalkp{6} & 0.74 & $6.78\times10^{-1}$ & $1.50\times10^{-4}$ & $9.90\times10^{0}$ & $1.01\times10^{2}$ & $6.34\times10^{-2}$ & $6.27\times10^{-1}$ & $1.59\times10^{3}$ & 0.0 & 100.0 \\
\initkp{6} & \finalkp{7} & 0.73 & $5.39\times10^{-1}$ & $1.36\times10^{-4}$ & $6.07\times10^{0}$ & $1.65\times10^{2}$ & $6.34\times10^{-2}$ & $3.85\times10^{-1}$ & $2.60\times10^{3}$ & 0.0 & 100.0 \\
\initkp{6} & \finalkp{8} & 0.73 & $5.07\times10^{-1}$ & $1.10\times10^{-4}$ & $5.34\times10^{0}$ & $1.87\times10^{2}$ & $6.34\times10^{-2}$ & $3.38\times10^{-1}$ & $2.96\times10^{3}$ & 0.0 & 100.0 \\
\addlinespace[0.25ex]
\initkp{7} & \finalkp{1} & 0.79 & $1.43\times10^{-1}$ & $6.50\times10^{-5}$ & $5.41\times10^{-1}$ & $1.85\times10^{3}$ & $5.79\times10^{-2}$ & $3.13\times10^{-2}$ & $3.19\times10^{4}$ & 0.1 & 99.9 \\
\initkp{7} & \finalkp{2} & 0.79 & $2.00\times10^{-1}$ & $1.35\times10^{-4}$ & $1.04\times10^{0}$ & $9.62\times10^{2}$ & $5.79\times10^{-2}$ & $6.02\times10^{-2}$ & $1.66\times10^{4}$ & 0.2 & 99.8 \\
\initkp{7} & \finalkp{3} & 0.78 & $5.51\times10^{-2}$ & $1.78\times10^{-4}$ & $8.12\times10^{-2}$ & $1.23\times10^{4}$ & $5.79\times10^{-2}$ & $4.70\times10^{-3}$ & $2.13\times10^{5}$ & 4.8 & 95.2 \\
\initkp{7} & \finalkp{4} & 0.78 & $1.16\times10^{-1}$ & $2.28\times10^{-4}$ & $3.41\times10^{-1}$ & $2.93\times10^{3}$ & $5.79\times10^{-2}$ & $1.97\times10^{-2}$ & $5.06\times10^{4}$ & 1.8 & 98.2 \\
\initkp{7} & \finalkp{5} & 0.78 & $1.12\times10^{-1}$ & $2.14\times10^{-4}$ & $3.19\times10^{-1}$ & $3.13\times10^{3}$ & $5.79\times10^{-2}$ & $1.85\times10^{-2}$ & $5.41\times10^{4}$ & 1.7 & 98.3 \\
\initkp{7} & \finalkp{6} & 0.74 & $2.83\times10^{-1}$ & $8.19\times10^{-5}$ & $1.74\times10^{0}$ & $5.75\times10^{2}$ & $5.79\times10^{-2}$ & $1.01\times10^{-1}$ & $9.93\times10^{3}$ & 0.0 & 100.0 \\
\initkp{7} & \finalkp{7} & 0.74 & $7.40\times10^{-1}$ & $1.56\times10^{-4}$ & $1.15\times10^{1}$ & 86.604 & $5.79\times10^{-2}$ & $6.68\times10^{-1}$ & $1.50\times10^{3}$ & 0.0 & 100.0 \\
\initkp{7} & \finalkp{8} & 0.73 & $6.69\times10^{-1}$ & $5.83\times10^{-5}$ & $9.36\times10^{0}$ & $1.07\times10^{2}$ & $5.79\times10^{-2}$ & $5.42\times10^{-1}$ & $1.85\times10^{3}$ & 0.0 & 100.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}|l|l|c|c|c|c|c|c|c|c|c|c|@{}}
\toprule
\makecell[c]{Initial\\state} & \makecell[c]{Final\\state} & \makecell[c]{$\Delta E$\\(eV)} & \makecell[c]{$\mu_\mathrm{M}$\\($\mu_\mathrm{B}$)} & \makecell[c]{$\mu_\mathrm{E}$\\(D)} & \makecell[c]{$k_\mathrm{if}$\\(s$^{-1}$)} & \makecell[c]{$\tau_{if}$\\(ms)} & $p_i$ & \makecell[c]{$ k_\mathrm{if}^{eff, Kramers}$\\(s$^{-1}$)} & \makecell[c]{$\tau^{eff, Kramers}$\\(ms)} & \makecell[c]{E\\(\%)} & \makecell[c]{M\\(\%)} \\
\midrule
\initkp{1} & \finalkp{1} & 0.76 & $4.54\times10^{-1}$ & $4.66\times10^{-4}$ & $4.72\times10^{0}$ & $2.12\times10^{2}$ & $2.42\times10^{-1}$ & $1.15\times10^{0}$ & $8.73\times10^{2}$ & 0.5 & 99.5 \\
\initkp{1} & \finalkp{2} & 0.75 & $2.81\times10^{-1}$ & $1.41\times10^{-4}$ & $1.78\times10^{0}$ & $5.62\times10^{2}$ & $2.42\times10^{-1}$ & $4.31\times10^{-1}$ & $2.32\times10^{3}$ & 0.1 & 99.9 \\
\initkp{1} & \finalkp{3} & 0.75 & $9.33\times10^{-1}$ & $1.82\times10^{-4}$ & $1.92\times10^{1}$ & 52.202 & $2.42\times10^{-1}$ & $4.65\times10^{0}$ & $2.15\times10^{2}$ & 0.0 & 100.0 \\
\initkp{1} & \finalkp{4} & 0.74 & $3.77\times10^{-1}$ & $9.80\times10^{-5}$ & $3.07\times10^{0}$ & $3.26\times10^{2}$ & $2.42\times10^{-1}$ & $7.45\times10^{-1}$ & $1.34\times10^{3}$ & 0.0 & 100.0 \\
\initkp{1} & \finalkp{5} & 0.74 & $2.72\times10^{-1}$ & $8.15\times10^{-5}$ & $1.59\times10^{0}$ & $6.30\times10^{2}$ & $2.42\times10^{-1}$ & $3.85\times10^{-1}$ & $2.60\times10^{3}$ & 0.0 & 100.0 \\
\initkp{1} & \finalkp{6} & 0.71 & $7.00\times10^{-2}$ & $4.01\times10^{-4}$ & $1.06\times10^{-1}$ & $9.42\times10^{3}$ & $2.42\times10^{-1}$ & $2.58\times10^{-2}$ & $3.88\times10^{4}$ & 13.7 & 86.3 \\
\initkp{1} & \finalkp{7} & 0.70 & $4.15\times10^{-2}$ & $4.45\times10^{-4}$ & $4.87\times10^{-2}$ & $2.05\times10^{4}$ & $2.42\times10^{-1}$ & $1.18\times10^{-2}$ & $8.47\times10^{4}$ & 35.7 & 64.3 \\
\initkp{1} & \finalkp{8} & 0.70 & $6.74\times10^{-2}$ & $3.32\times10^{-4}$ & $9.13\times10^{-2}$ & $1.10\times10^{4}$ & $2.42\times10^{-1}$ & $2.21\times10^{-2}$ & $4.52\times10^{4}$ & 10.5 & 89.5 \\
\addlinespace[0.25ex]
\initkp{2} & \finalkp{1} & 0.76 & $8.86\times10^{-1}$ & $2.77\times10^{-4}$ & $1.82\times10^{1}$ & 55.027 & $2.06\times10^{-1}$ & $3.75\times10^{0}$ & $2.67\times10^{2}$ & 0.0 & 100.0 \\
\initkp{2} & \finalkp{2} & 0.76 & $4.48\times10^{-1}$ & $2.31\times10^{-4}$ & $4.58\times10^{0}$ & $2.18\times10^{2}$ & $2.06\times10^{-1}$ & $9.45\times10^{-1}$ & $1.06\times10^{3}$ & 0.1 & 99.9 \\
\initkp{2} & \finalkp{3} & 0.75 & $1.23\times10^{-1}$ & $4.92\times10^{-4}$ & $3.67\times10^{-1}$ & $2.72\times10^{3}$ & $2.06\times10^{-1}$ & $7.56\times10^{-2}$ & $1.32\times10^{4}$ & 7.1 & 92.9 \\
\initkp{2} & \finalkp{4} & 0.75 & $4.48\times10^{-1}$ & $2.03\times10^{-4}$ & $4.40\times10^{0}$ & $2.27\times10^{2}$ & $2.06\times10^{-1}$ & $9.08\times10^{-1}$ & $1.10\times10^{3}$ & 0.1 & 99.9 \\
\initkp{2} & \finalkp{5} & 0.75 & $5.35\times10^{-1}$ & $2.65\times10^{-4}$ & $6.25\times10^{0}$ & $1.60\times10^{2}$ & $2.06\times10^{-1}$ & $1.29\times10^{0}$ & $7.76\times10^{2}$ & 0.1 & 99.9 \\
\initkp{2} & \finalkp{6} & 0.71 & $1.76\times10^{-2}$ & $4.61\times10^{-4}$ & $2.55\times10^{-2}$ & $3.93\times10^{4}$ & $2.06\times10^{-1}$ & $5.25\times10^{-3}$ & $1.90\times10^{5}$ & 76.9 & 23.1 \\
\initkp{2} & \finalkp{7} & 0.70 & $7.67\times10^{-2}$ & $2.21\times10^{-4}$ & $1.13\times10^{-1}$ & $8.87\times10^{3}$ & $2.06\times10^{-1}$ & $2.32\times10^{-2}$ & $4.30\times10^{4}$ & 3.9 & 96.1 \\
\initkp{2} & \finalkp{8} & 0.70 & $6.87\times10^{-2}$ & $4.93\times10^{-4}$ & $1.08\times10^{-1}$ & $9.28\times10^{3}$ & $2.06\times10^{-1}$ & $2.22\times10^{-2}$ & $4.50\times10^{4}$ & 20.0 & 80.0 \\
\addlinespace[0.25ex]
\initkp{3} & \finalkp{1} & 0.76 & $5.05\times10^{-1}$ & $4.08\times10^{-4}$ & $5.97\times10^{0}$ & $1.67\times10^{2}$ & $1.86\times10^{-1}$ & $1.11\times10^{0}$ & $8.99\times10^{2}$ & 0.3 & 99.7 \\
\initkp{3} & \finalkp{2} & 0.76 & $8.34\times10^{-1}$ & $2.91\times10^{-4}$ & $1.60\times10^{1}$ & 62.330 & $1.86\times10^{-1}$ & $2.99\times10^{0}$ & $3.35\times10^{2}$ & 0.1 & 99.9 \\
\initkp{3} & \finalkp{3} & 0.75 & $2.54\times10^{-1}$ & $2.42\times10^{-4}$ & $1.47\times10^{0}$ & $6.81\times10^{2}$ & $1.86\times10^{-1}$ & $2.73\times10^{-1}$ & $3.66\times10^{3}$ & 0.4 & 99.6 \\
\initkp{3} & \finalkp{4} & 0.75 & $5.80\times10^{-1}$ & $2.94\times10^{-4}$ & $7.49\times10^{0}$ & $1.34\times10^{2}$ & $1.86\times10^{-1}$ & $1.39\times10^{0}$ & $7.17\times10^{2}$ & 0.1 & 99.9 \\
\initkp{3} & \finalkp{5} & 0.75 & $4.24\times10^{-1}$ & $4.39\times10^{-4}$ & $4.00\times10^{0}$ & $2.50\times10^{2}$ & $1.86\times10^{-1}$ & $7.44\times10^{-1}$ & $1.34\times10^{3}$ & 0.5 & 99.5 \\
\initkp{3} & \finalkp{6} & 0.71 & $4.75\times10^{-2}$ & $5.88\times10^{-4}$ & $7.55\times10^{-2}$ & $1.32\times10^{4}$ & $1.86\times10^{-1}$ & $1.41\times10^{-2}$ & $7.11\times10^{4}$ & 42.6 & 57.4 \\
\initkp{3} & \finalkp{7} & 0.71 & $5.28\times10^{-2}$ & $3.83\times10^{-4}$ & $6.53\times10^{-2}$ & $1.53\times10^{4}$ & $1.86\times10^{-1}$ & $1.22\times10^{-2}$ & $8.23\times10^{4}$ & 20.3 & 79.7 \\
\initkp{3} & \finalkp{8} & 0.71 & $5.75\times10^{-2}$ & $2.05\times10^{-4}$ & $6.50\times10^{-2}$ & $1.54\times10^{4}$ & $1.86\times10^{-1}$ & $1.21\times10^{-2}$ & $8.26\times10^{4}$ & 5.8 & 94.2 \\
\addlinespace[0.25ex]
\initkp{4} & \finalkp{1} & 0.76 & $1.56\times10^{-1}$ & $2.03\times10^{-4}$ & $5.80\times10^{-1}$ & $1.72\times10^{3}$ & $1.77\times10^{-1}$ & $1.02\times10^{-1}$ & $9.77\times10^{3}$ & 0.8 & 99.2 \\
\initkp{4} & \finalkp{2} & 0.76 & $5.08\times10^{-1}$ & $2.32\times10^{-4}$ & $5.99\times10^{0}$ & $1.67\times10^{2}$ & $1.77\times10^{-1}$ & $1.06\times10^{0}$ & $9.45\times10^{2}$ & 0.1 & 99.9 \\
\initkp{4} & \finalkp{3} & 0.76 & $4.74\times10^{-1}$ & $3.35\times10^{-4}$ & $5.12\times10^{0}$ & $1.95\times10^{2}$ & $1.77\times10^{-1}$ & $9.04\times10^{-1}$ & $1.11\times10^{3}$ & 0.2 & 99.8 \\
\initkp{4} & \finalkp{4} & 0.75 & $6.42\times10^{-1}$ & $2.98\times10^{-4}$ & $9.22\times10^{0}$ & $1.08\times10^{2}$ & $1.77\times10^{-1}$ & $1.63\times10^{0}$ & $6.14\times10^{2}$ & 0.1 & 99.9 \\
\initkp{4} & \finalkp{5} & 0.75 & $7.27\times10^{-1}$ & $3.41\times10^{-4}$ & $1.17\times10^{1}$ & 85.109 & $1.77\times10^{-1}$ & $2.07\times10^{0}$ & $4.82\times10^{2}$ & 0.1 & 99.9 \\
\initkp{4} & \finalkp{6} & 0.72 & $3.79\times10^{-2}$ & $3.07\times10^{-4}$ & $3.66\times10^{-2}$ & $2.73\times10^{4}$ & $1.77\times10^{-1}$ & $6.47\times10^{-3}$ & $1.55\times10^{5}$ & 24.1 & 75.9 \\
\initkp{4} & \finalkp{7} & 0.71 & $1.07\times10^{-1}$ & $6.07\times10^{-4}$ & $2.48\times10^{-1}$ & $4.03\times10^{3}$ & $1.77\times10^{-1}$ & $4.38\times10^{-2}$ & $2.28\times10^{4}$ & 13.5 & 86.5 \\
\initkp{4} & \finalkp{8} & 0.71 & $9.55\times10^{-2}$ & $3.08\times10^{-4}$ & $1.78\times10^{-1}$ & $5.61\times10^{3}$ & $1.77\times10^{-1}$ & $3.14\times10^{-2}$ & $3.18\times10^{4}$ & 4.8 & 95.2 \\
\addlinespace[0.25ex]
\initkp{5} & \finalkp{1} & 0.79 & $2.32\times10^{-1}$ & $4.25\times10^{-4}$ & $1.42\times10^{0}$ & $7.04\times10^{2}$ & $6.58\times10^{-2}$ & $9.35\times10^{-2}$ & $1.07\times10^{4}$ & 1.6 & 98.4 \\
\initkp{5} & \finalkp{2} & 0.79 & $2.11\times10^{-1}$ & $6.37\times10^{-4}$ & $1.19\times10^{0}$ & $8.41\times10^{2}$ & $6.58\times10^{-2}$ & $7.82\times10^{-2}$ & $1.28\times10^{4}$ & 4.2 & 95.8 \\
\initkp{5} & \finalkp{3} & 0.78 & $1.41\times10^{-1}$ & $3.78\times10^{-4}$ & $5.14\times10^{-1}$ & $1.94\times10^{3}$ & $6.58\times10^{-2}$ & $3.38\times10^{-2}$ & $2.96\times10^{4}$ & 3.4 & 96.6 \\
\initkp{5} & \finalkp{4} & 0.78 & $3.02\times10^{-1}$ & $4.15\times10^{-4}$ & $2.27\times10^{0}$ & $4.41\times10^{2}$ & $6.58\times10^{-2}$ & $1.49\times10^{-1}$ & $6.71\times10^{3}$ & 0.9 & 99.1 \\
\initkp{5} & \finalkp{5} & 0.77 & $2.42\times10^{-1}$ & $4.67\times10^{-4}$ & $1.47\times10^{0}$ & $6.82\times10^{2}$ & $6.58\times10^{-2}$ & $9.65\times10^{-2}$ & $1.04\times10^{4}$ & 1.8 & 98.2 \\
\initkp{5} & \finalkp{6} & 0.74 & $7.43\times10^{-1}$ & $2.08\times10^{-4}$ & $1.19\times10^{1}$ & 84.346 & $6.58\times10^{-2}$ & $7.80\times10^{-1}$ & $1.28\times10^{3}$ & 0.0 & 100.0 \\
\initkp{5} & \finalkp{7} & 0.73 & $4.31\times10^{-1}$ & $2.61\times10^{-4}$ & $3.88\times10^{0}$ & $2.58\times10^{2}$ & $6.58\times10^{-2}$ & $2.55\times10^{-1}$ & $3.92\times10^{3}$ & 0.2 & 99.8 \\
\initkp{5} & \finalkp{8} & 0.73 & $5.16\times10^{-1}$ & $3.44\times10^{-4}$ & $5.51\times10^{0}$ & $1.81\times10^{2}$ & $6.58\times10^{-2}$ & $3.63\times10^{-1}$ & $2.76\times10^{3}$ & 0.2 & 99.8 \\
\addlinespace[0.25ex]
\initkp{6} & \finalkp{1} & 0.79 & $1.69\times10^{-1}$ & $3.11\times10^{-4}$ & $7.53\times10^{-1}$ & $1.33\times10^{3}$ & $6.40\times10^{-2}$ & $4.82\times10^{-2}$ & $2.07\times10^{4}$ & 1.6 & 98.4 \\
\initkp{6} & \finalkp{2} & 0.79 & $2.23\times10^{-1}$ & $4.70\times10^{-4}$ & $1.30\times10^{0}$ & $7.67\times10^{2}$ & $6.40\times10^{-2}$ & $8.35\times10^{-2}$ & $1.20\times10^{4}$ & 2.1 & 97.9 \\
\initkp{6} & \finalkp{3} & 0.78 & $1.68\times10^{-1}$ & $4.64\times10^{-4}$ & $7.34\times10^{-1}$ & $1.36\times10^{3}$ & $6.40\times10^{-2}$ & $4.70\times10^{-2}$ & $2.13\times10^{4}$ & 3.6 & 96.4 \\
\initkp{6} & \finalkp{4} & 0.78 & $2.43\times10^{-1}$ & $4.26\times10^{-4}$ & $1.48\times10^{0}$ & $6.74\times10^{2}$ & $6.40\times10^{-2}$ & $9.50\times10^{-2}$ & $1.05\times10^{4}$ & 1.5 & 98.5 \\
\initkp{6} & \finalkp{5} & 0.78 & $3.05\times10^{-1}$ & $3.65\times10^{-4}$ & $2.30\times10^{0}$ & $4.35\times10^{2}$ & $6.40\times10^{-2}$ & $1.47\times10^{-1}$ & $6.79\times10^{3}$ & 0.7 & 99.3 \\
\initkp{6} & \finalkp{6} & 0.74 & $6.82\times10^{-1}$ & $1.75\times10^{-4}$ & $1.00\times10^{1}$ & 99.863 & $6.40\times10^{-2}$ & $6.41\times10^{-1}$ & $1.56\times10^{3}$ & 0.0 & 100.0 \\
\initkp{6} & \finalkp{7} & 0.74 & $5.40\times10^{-1}$ & $2.45\times10^{-4}$ & $6.10\times10^{0}$ & $1.64\times10^{2}$ & $6.40\times10^{-2}$ & $3.91\times10^{-1}$ & $2.56\times10^{3}$ & 0.1 & 99.9 \\
\initkp{6} & \finalkp{8} & 0.73 & $5.04\times10^{-1}$ & $2.73\times10^{-4}$ & $5.27\times10^{0}$ & $1.90\times10^{2}$ & $6.40\times10^{-2}$ & $3.38\times10^{-1}$ & $2.96\times10^{3}$ & 0.1 & 99.9 \\
\addlinespace[0.25ex]
\initkp{7} & \finalkp{1} & 0.79 & $1.43\times10^{-1}$ & $2.37\times10^{-4}$ & $5.45\times10^{-1}$ & $1.84\times10^{3}$ & $5.88\times10^{-2}$ & $3.20\times10^{-2}$ & $3.12\times10^{4}$ & 1.3 & 98.7 \\
\initkp{7} & \finalkp{2} & 0.79 & $1.99\times10^{-1}$ & $1.98\times10^{-4}$ & $1.03\times10^{0}$ & $9.68\times10^{2}$ & $5.88\times10^{-2}$ & $6.07\times10^{-2}$ & $1.65\times10^{4}$ & 0.5 & 99.5 \\
\initkp{7} & \finalkp{3} & 0.78 & $6.09\times10^{-2}$ & $1.55\times10^{-4}$ & $9.71\times10^{-2}$ & $1.03\times10^{4}$ & $5.88\times10^{-2}$ & $5.70\times10^{-3}$ & $1.75\times10^{5}$ & 3.0 & 97.0 \\
\initkp{7} & \finalkp{4} & 0.78 & $1.05\times10^{-1}$ & $4.95\times10^{-4}$ & $3.03\times10^{-1}$ & $3.31\times10^{3}$ & $5.88\times10^{-2}$ & $1.78\times10^{-2}$ & $5.63\times10^{4}$ & 9.8 & 90.2 \\
\initkp{7} & \finalkp{5} & 0.78 & $1.46\times10^{-1}$ & $5.89\times10^{-4}$ & $5.73\times10^{-1}$ & $1.75\times10^{3}$ & $5.88\times10^{-2}$ & $3.37\times10^{-2}$ & $2.97\times10^{4}$ & 7.3 & 92.7 \\
\initkp{7} & \finalkp{6} & 0.74 & $2.89\times10^{-1}$ & $2.53\times10^{-4}$ & $1.82\times10^{0}$ & $5.49\times10^{2}$ & $5.88\times10^{-2}$ & $1.07\times10^{-1}$ & $9.34\times10^{3}$ & 0.4 & 99.6 \\
\initkp{7} & \finalkp{7} & 0.74 & $7.28\times10^{-1}$ & $2.07\times10^{-4}$ & $1.12\times10^{1}$ & 89.369 & $5.88\times10^{-2}$ & $6.57\times10^{-1}$ & $1.52\times10^{3}$ & 0.0 & 100.0 \\
\initkp{7} & \finalkp{8} & 0.74 & $6.80\times10^{-1}$ & $3.46\times10^{-4}$ & $9.70\times10^{0}$ & $1.03\times10^{2}$ & $5.88\times10^{-2}$ & $5.70\times10^{-1}$ & $1.75\times10^{3}$ & 0.1 & 99.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}|l|l|c|c|c|c|c|c|c|c|c|c|@{}}
\toprule
\makecell[c]{Initial\\state} & \makecell[c]{Final\\state} & \makecell[c]{$\Delta E$\\(eV)} & \makecell[c]{$\mu_\mathrm{M}$\\($\mu_\mathrm{B}$)} & \makecell[c]{$\mu_\mathrm{E}$\\(D)} & \makecell[c]{$k_\mathrm{if}$\\(s$^{-1}$)} & \makecell[c]{$\tau_{if}$\\(ms)} & $p_i$ & \makecell[c]{$ k_\mathrm{if}^{eff, Kramers}$\\(s$^{-1}$)} & \makecell[c]{$\tau^{eff, Kramers}$\\(ms)} & \makecell[c]{E\\(\%)} & \makecell[c]{M\\(\%)} \\
\midrule
\initkp{1} & \finalkp{1} & 0.75 & $8.98\times10^{-1}$ & $3.00\times10^{-3}$ & $1.92\times10^{1}$ & 51.996 & $2.66\times10^{-1}$ & $5.11\times10^{0}$ & $1.96\times10^{2}$ & 5.1 & 94.9 \\
\initkp{1} & \finalkp{2} & 0.75 & $3.17\times10^{-1}$ & $1.65\times10^{-3}$ & $2.53\times10^{0}$ & $3.95\times10^{2}$ & $2.66\times10^{-1}$ & $6.72\times10^{-1}$ & $1.49\times10^{3}$ & 11.6 & 88.4 \\
\initkp{1} & \finalkp{3} & 0.74 & $6.38\times10^{-1}$ & $1.76\times10^{-3}$ & $9.11\times10^{0}$ & $1.10\times10^{2}$ & $2.66\times10^{-1}$ & $2.42\times10^{0}$ & $4.13\times10^{2}$ & 3.6 & 96.4 \\
\initkp{1} & \finalkp{4} & 0.74 & $2.28\times10^{-1}$ & $3.34\times10^{-3}$ & $2.26\times10^{0}$ & $4.42\times10^{2}$ & $2.66\times10^{-1}$ & $6.02\times10^{-1}$ & $1.66\times10^{3}$ & 50.8 & 49.2 \\
\initkp{1} & \finalkp{5} & 0.73 & $1.28\times10^{-1}$ & $2.42\times10^{-3}$ & $9.17\times10^{-1}$ & $1.09\times10^{3}$ & $2.66\times10^{-1}$ & $2.44\times10^{-1}$ & $4.11\times10^{3}$ & 63.3 & 36.7 \\
\initkp{1} & \finalkp{6} & 0.71 & $5.73\times10^{-2}$ & $2.85\times10^{-3}$ & $8.18\times10^{-1}$ & $1.22\times10^{3}$ & $2.66\times10^{-1}$ & $2.17\times10^{-1}$ & $4.60\times10^{3}$ & 92.3 & 7.7 \\
\initkp{1} & \finalkp{7} & 0.71 & $5.00\times10^{-2}$ & $2.36\times10^{-3}$ & $5.55\times10^{-1}$ & $1.80\times10^{3}$ & $2.66\times10^{-1}$ & $1.47\times10^{-1}$ & $6.78\times10^{3}$ & 91.5 & 8.5 \\
\initkp{1} & \finalkp{8} & 0.67 & $2.34\times10^{-2}$ & $1.47\times10^{-3}$ & $1.77\times10^{-1}$ & $5.66\times10^{3}$ & $2.66\times10^{-1}$ & $4.70\times10^{-2}$ & $2.13\times10^{4}$ & 95.0 & 5.0 \\
\addlinespace[0.25ex]
\initkp{2} & \finalkp{1} & 0.76 & $5.12\times10^{-1}$ & $2.78\times10^{-3}$ & $6.92\times10^{0}$ & $1.44\times10^{2}$ & $2.17\times10^{-1}$ & $1.50\times10^{0}$ & $6.66\times10^{2}$ & 12.5 & 87.5 \\
\initkp{2} & \finalkp{2} & 0.76 & $9.04\times10^{-1}$ & $2.51\times10^{-3}$ & $1.92\times10^{1}$ & 51.999 & $2.17\times10^{-1}$ & $4.17\times10^{0}$ & $2.40\times10^{2}$ & 3.6 & 96.4 \\
\initkp{2} & \finalkp{3} & 0.75 & $4.90\times10^{-1}$ & $1.94\times10^{-3}$ & $5.69\times10^{0}$ & $1.76\times10^{2}$ & $2.17\times10^{-1}$ & $1.24\times10^{0}$ & $8.09\times10^{2}$ & 7.1 & 92.9 \\
\initkp{2} & \finalkp{4} & 0.74 & $3.38\times10^{-1}$ & $1.82\times10^{-3}$ & $2.84\times10^{0}$ & $3.52\times10^{2}$ & $2.17\times10^{-1}$ & $6.16\times10^{-1}$ & $1.62\times10^{3}$ & 12.3 & 87.7 \\
\initkp{2} & \finalkp{5} & 0.73 & $1.18\times10^{-1}$ & $1.89\times10^{-3}$ & $6.51\times10^{-1}$ & $1.54\times10^{3}$ & $2.17\times10^{-1}$ & $1.41\times10^{-1}$ & $7.08\times10^{3}$ & 55.5 & 44.5 \\
\initkp{2} & \finalkp{6} & 0.72 & $7.55\times10^{-2}$ & $2.22\times10^{-3}$ & $5.82\times10^{-1}$ & $1.72\times10^{3}$ & $2.17\times10^{-1}$ & $1.26\times10^{-1}$ & $7.92\times10^{3}$ & 80.8 & 19.2 \\
\initkp{2} & \finalkp{7} & 0.71 & $1.16\times10^{-1}$ & $1.96\times10^{-3}$ & $6.18\times10^{-1}$ & $1.62\times10^{3}$ & $2.17\times10^{-1}$ & $1.34\times10^{-1}$ & $7.45\times10^{3}$ & 58.0 & 42.0 \\
\initkp{2} & \finalkp{8} & 0.68 & $2.94\times10^{-2}$ & $2.11\times10^{-3}$ & $3.71\times10^{-1}$ & $2.69\times10^{3}$ & $2.17\times10^{-1}$ & $8.06\times10^{-2}$ & $1.24\times10^{4}$ & 96.2 & 3.8 \\
\addlinespace[0.25ex]
\initkp{3} & \finalkp{1} & 0.76 & $3.49\times10^{-1}$ & $2.74\times10^{-3}$ & $3.71\times10^{0}$ & $2.69\times10^{2}$ & $1.86\times10^{-1}$ & $6.91\times10^{-1}$ & $1.45\times10^{3}$ & 22.9 & 77.1 \\
\initkp{3} & \finalkp{2} & 0.76 & $4.94\times10^{-1}$ & $3.32\times10^{-3}$ & $6.86\times10^{0}$ & $1.46\times10^{2}$ & $1.86\times10^{-1}$ & $1.28\times10^{0}$ & $7.84\times10^{2}$ & 17.9 & 82.1 \\
\initkp{3} & \finalkp{3} & 0.75 & $6.55\times10^{-1}$ & $1.80\times10^{-3}$ & $9.97\times10^{0}$ & $1.00\times10^{2}$ & $1.86\times10^{-1}$ & $1.85\times10^{0}$ & $5.39\times10^{2}$ & 3.5 & 96.5 \\
\initkp{3} & \finalkp{4} & 0.75 & $7.86\times10^{-1}$ & $2.02\times10^{-3}$ & $1.41\times10^{1}$ & 70.805 & $1.86\times10^{-1}$ & $2.63\times10^{0}$ & $3.81\times10^{2}$ & 3.1 & 96.9 \\
\initkp{3} & \finalkp{5} & 0.74 & $9.48\times10^{-2}$ & $2.08\times10^{-3}$ & $6.37\times10^{-1}$ & $1.57\times10^{3}$ & $1.86\times10^{-1}$ & $1.18\times10^{-1}$ & $8.44\times10^{3}$ & 70.0 & 30.0 \\
\initkp{3} & \finalkp{6} & 0.72 & $5.01\times10^{-2}$ & $3.14\times10^{-3}$ & $1.00\times10^{0}$ & $1.00\times10^{3}$ & $1.86\times10^{-1}$ & $1.86\times10^{-1}$ & $5.38\times10^{3}$ & 95.0 & 5.0 \\
\initkp{3} & \finalkp{7} & 0.72 & $1.09\times10^{-1}$ & $1.95\times10^{-3}$ & $5.93\times10^{-1}$ & $1.69\times10^{3}$ & $1.86\times10^{-1}$ & $1.10\times10^{-1}$ & $9.06\times10^{3}$ & 60.6 & 39.4 \\
\initkp{3} & \finalkp{8} & 0.68 & $4.34\times10^{-2}$ & $2.06\times10^{-3}$ & $3.78\times10^{-1}$ & $2.65\times10^{3}$ & $1.86\times10^{-1}$ & $7.02\times10^{-2}$ & $1.42\times10^{4}$ & 91.6 & 8.4 \\
\addlinespace[0.25ex]
\initkp{4} & \finalkp{1} & 0.77 & $2.13\times10^{-1}$ & $1.92\times10^{-3}$ & $1.55\times10^{0}$ & $6.46\times10^{2}$ & $1.23\times10^{-1}$ & $1.90\times10^{-1}$ & $5.26\times10^{3}$ & 28.1 & 71.9 \\
\initkp{4} & \finalkp{2} & 0.77 & $2.09\times10^{-1}$ & $2.82\times10^{-3}$ & $1.98\times10^{0}$ & $5.06\times10^{2}$ & $1.23\times10^{-1}$ & $2.43\times10^{-1}$ & $4.12\times10^{3}$ & 47.0 & 53.0 \\
\initkp{4} & \finalkp{3} & 0.76 & $2.68\times10^{-1}$ & $1.63\times10^{-3}$ & $1.99\times10^{0}$ & $5.03\times10^{2}$ & $1.23\times10^{-1}$ & $2.44\times10^{-1}$ & $4.10\times10^{3}$ & 15.2 & 84.8 \\
\initkp{4} & \finalkp{4} & 0.76 & $5.34\times10^{-1}$ & $3.85\times10^{-3}$ & $8.23\times10^{0}$ & $1.21\times10^{2}$ & $1.23\times10^{-1}$ & $1.01\times10^{0}$ & $9.89\times10^{2}$ & 20.1 & 79.9 \\
\initkp{4} & \finalkp{5} & 0.75 & $9.29\times10^{-1}$ & $3.49\times10^{-3}$ & $2.05\times10^{1}$ & 48.865 & $1.23\times10^{-1}$ & $2.51\times10^{0}$ & $3.98\times10^{2}$ & 6.4 & 93.6 \\
\initkp{4} & \finalkp{6} & 0.73 & $2.02\times10^{-1}$ & $1.65\times10^{-3}$ & $1.12\times10^{0}$ & $8.90\times10^{2}$ & $1.23\times10^{-1}$ & $1.38\times10^{-1}$ & $7.25\times10^{3}$ & 24.4 & 75.6 \\
\initkp{4} & \finalkp{7} & 0.73 & $2.58\times10^{-1}$ & $1.98\times10^{-3}$ & $1.74\times10^{0}$ & $5.73\times10^{2}$ & $1.23\times10^{-1}$ & $2.14\times10^{-1}$ & $4.67\times10^{3}$ & 22.3 & 77.7 \\
\initkp{4} & \finalkp{8} & 0.69 & $3.73\times10^{-2}$ & $3.67\times10^{-3}$ & $1.18\times10^{0}$ & $8.50\times10^{2}$ & $1.23\times10^{-1}$ & $1.45\times10^{-1}$ & $6.92\times10^{3}$ & 97.9 & 2.1 \\
\addlinespace[0.25ex]
\initkp{5} & \finalkp{1} & 0.78 & $1.83\times10^{-1}$ & $3.03\times10^{-3}$ & $1.96\times10^{0}$ & $5.09\times10^{2}$ & $9.29\times10^{-2}$ & $1.82\times10^{-1}$ & $5.48\times10^{3}$ & 57.1 & 42.9 \\
\initkp{5} & \finalkp{2} & 0.78 & $1.97\times10^{-1}$ & $4.55\times10^{-3}$ & $3.44\times10^{0}$ & $2.91\times10^{2}$ & $9.29\times10^{-2}$ & $3.19\times10^{-1}$ & $3.13\times10^{3}$ & 72.0 & 28.0 \\
\initkp{5} & \finalkp{3} & 0.77 & $1.66\times10^{-1}$ & $2.28\times10^{-3}$ & $1.27\times10^{0}$ & $7.87\times10^{2}$ & $9.29\times10^{-2}$ & $1.18\times10^{-1}$ & $8.47\times10^{3}$ & 47.6 & 52.4 \\
\initkp{5} & \finalkp{4} & 0.77 & $3.49\times10^{-1}$ & $4.58\times10^{-3}$ & $5.31\times10^{0}$ & $1.88\times10^{2}$ & $9.29\times10^{-2}$ & $4.93\times10^{-1}$ & $2.03\times10^{3}$ & 45.3 & 54.7 \\
\initkp{5} & \finalkp{5} & 0.76 & $3.36\times10^{-1}$ & $1.33\times10^{-3}$ & $2.78\times10^{0}$ & $3.60\times10^{2}$ & $9.29\times10^{-2}$ & $2.58\times10^{-1}$ & $3.88\times10^{3}$ & 7.1 & 92.9 \\
\initkp{5} & \finalkp{6} & 0.74 & $8.28\times10^{-1}$ & $1.74\times10^{-3}$ & $1.50\times10^{1}$ & 66.475 & $9.29\times10^{-2}$ & $1.40\times10^{0}$ & $7.16\times10^{2}$ & 2.1 & 97.9 \\
\initkp{5} & \finalkp{7} & 0.74 & $5.13\times10^{-1}$ & $1.72\times10^{-3}$ & $5.84\times10^{0}$ & $1.71\times10^{2}$ & $9.29\times10^{-2}$ & $5.43\times10^{-1}$ & $1.84\times10^{3}$ & 5.2 & 94.8 \\
\initkp{5} & \finalkp{8} & 0.70 & $5.94\times10^{-2}$ & $2.73\times10^{-3}$ & $7.19\times10^{-1}$ & $1.39\times10^{3}$ & $9.29\times10^{-2}$ & $6.68\times10^{-2}$ & $1.50\times10^{4}$ & 91.1 & 8.9 \\
\addlinespace[0.25ex]
\initkp{6} & \finalkp{1} & 0.78 & $1.82\times10^{-1}$ & $4.23\times10^{-3}$ & $3.02\times10^{0}$ & $3.31\times10^{2}$ & $8.99\times10^{-2}$ & $2.72\times10^{-1}$ & $3.68\times10^{3}$ & 72.3 & 27.7 \\
\initkp{6} & \finalkp{2} & 0.78 & $2.21\times10^{-1}$ & $3.50\times10^{-3}$ & $2.68\times10^{0}$ & $3.73\times10^{2}$ & $8.99\times10^{-2}$ & $2.41\times10^{-1}$ & $4.15\times10^{3}$ & 54.9 & 45.1 \\
\initkp{6} & \finalkp{3} & 0.77 & $8.51\times10^{-2}$ & $8.55\times10^{-4}$ & $2.60\times10^{-1}$ & $3.84\times10^{3}$ & $8.99\times10^{-2}$ & $2.34\times10^{-2}$ & $4.28\times10^{4}$ & 32.8 & 67.2 \\
\initkp{6} & \finalkp{4} & 0.77 & $1.80\times10^{-1}$ & $1.80\times10^{-3}$ & $1.15\times10^{0}$ & $8.73\times10^{2}$ & $8.99\times10^{-2}$ & $1.03\times10^{-1}$ & $9.71\times10^{3}$ & 32.5 & 67.5 \\
\initkp{6} & \finalkp{5} & 0.76 & $3.16\times10^{-1}$ & $3.71\times10^{-3}$ & $3.81\times10^{0}$ & $2.62\times10^{2}$ & $8.99\times10^{-2}$ & $3.43\times10^{-1}$ & $2.92\times10^{3}$ & 40.1 & 59.9 \\
\initkp{6} & \finalkp{6} & 0.74 & $5.87\times10^{-1}$ & $1.45\times10^{-3}$ & $7.65\times10^{0}$ & $1.31\times10^{2}$ & $8.99\times10^{-2}$ & $6.88\times10^{-1}$ & $1.45\times10^{3}$ & 2.9 & 97.1 \\
\initkp{6} & \finalkp{7} & 0.74 & $8.17\times10^{-1}$ & $2.21\times10^{-3}$ & $1.46\times10^{1}$ & 68.476 & $8.99\times10^{-2}$ & $1.31\times10^{0}$ & $7.62\times10^{2}$ & 3.4 & 96.6 \\
\initkp{6} & \finalkp{8} & 0.70 & $3.59\times10^{-2}$ & $1.20\times10^{-3}$ & $1.51\times10^{-1}$ & $6.64\times10^{3}$ & $8.99\times10^{-2}$ & $1.35\times10^{-2}$ & $7.38\times10^{4}$ & 84.3 & 15.7 \\
\addlinespace[0.25ex]
\initkp{7} & \finalkp{1} & 0.81 & $7.96\times10^{-2}$ & $1.74\times10^{-3}$ & $5.97\times10^{-1}$ & $1.67\times10^{3}$ & $2.57\times10^{-2}$ & $1.53\times10^{-2}$ & $6.52\times10^{4}$ & 69.7 & 30.3 \\
\initkp{7} & \finalkp{2} & 0.81 & $8.30\times10^{-2}$ & $1.64\times10^{-3}$ & $5.56\times10^{-1}$ & $1.80\times10^{3}$ & $2.57\times10^{-2}$ & $1.43\times10^{-2}$ & $7.00\times10^{4}$ & 65.3 & 34.7 \\
\initkp{7} & \finalkp{3} & 0.80 & $9.50\times10^{-2}$ & $3.03\times10^{-3}$ & $1.46\times10^{0}$ & $6.83\times10^{2}$ & $2.57\times10^{-2}$ & $3.76\times10^{-2}$ & $2.66\times10^{4}$ & 83.2 & 16.8 \\
\initkp{7} & \finalkp{4} & 0.80 & $1.54\times10^{-1}$ & $4.64\times10^{-3}$ & $3.46\times10^{0}$ & $2.89\times10^{2}$ & $2.57\times10^{-2}$ & $8.89\times10^{-2}$ & $1.13\times10^{4}$ & 81.4 & 18.6 \\
\initkp{7} & \finalkp{5} & 0.79 & $3.62\times10^{-1}$ & $4.74\times10^{-3}$ & $6.23\times10^{0}$ & $1.60\times10^{2}$ & $2.57\times10^{-2}$ & $1.60\times10^{-1}$ & $6.25\times10^{3}$ & 45.3 & 54.7 \\
\initkp{7} & \finalkp{6} & 0.77 & $1.03\times10^{-1}$ & $2.10\times10^{-3}$ & $7.82\times10^{-1}$ & $1.28\times10^{3}$ & $2.57\times10^{-2}$ & $2.01\times10^{-2}$ & $4.98\times10^{4}$ & 67.0 & 33.0 \\
\initkp{7} & \finalkp{7} & 0.77 & $7.65\times10^{-2}$ & $1.88\times10^{-3}$ & $5.52\times10^{-1}$ & $1.81\times10^{3}$ & $2.57\times10^{-2}$ & $1.42\times10^{-2}$ & $7.05\times10^{4}$ & 74.5 & 25.5 \\
\initkp{7} & \finalkp{8} & 0.73 & $9.78\times10^{-1}$ & $3.42\times10^{-3}$ & $2.12\times10^{1}$ & 47.168 & $2.57\times10^{-2}$ & $5.44\times10^{-1}$ & $1.84\times10^{3}$ & 5.6 & 94.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}|l|l|c|c|c|c|c|c|c|c|c|c|@{}}
\toprule
\makecell[c]{Initial\\state} & \makecell[c]{Final\\state} & \makecell[c]{$\Delta E$\\(eV)} & \makecell[c]{$\mu_\mathrm{M}$\\($\mu_\mathrm{B}$)} & \makecell[c]{$\mu_\mathrm{E}$\\(D)} & \makecell[c]{$k_\mathrm{if}$\\(s$^{-1}$)} & \makecell[c]{$\tau_{if}$\\(ms)} & $p_i$ & \makecell[c]{$ k_\mathrm{if}^{eff, Kramers}$\\(s$^{-1}$)} & \makecell[c]{$\tau^{eff, Kramers}$\\(ms)} & \makecell[c]{E\\(\%)} & \makecell[c]{M\\(\%)} \\
\midrule
\initkp{1} & \finalkp{1} & 0.75 & $8.23\times10^{-1}$ & $3.11\times10^{-3}$ & $1.64\times10^{1}$ & 61.138 & $2.56\times10^{-1}$ & $4.19\times10^{0}$ & $2.39\times10^{2}$ & 6.5 & 93.5 \\
\initkp{1} & \finalkp{2} & 0.75 & $4.36\times10^{-1}$ & $1.50\times10^{-3}$ & $4.48\times10^{0}$ & $2.23\times10^{2}$ & $2.56\times10^{-1}$ & $1.15\times10^{0}$ & $8.71\times10^{2}$ & 5.4 & 94.6 \\
\initkp{1} & \finalkp{3} & 0.74 & $6.75\times10^{-1}$ & $1.52\times10^{-3}$ & $1.01\times10^{1}$ & 98.691 & $2.56\times10^{-1}$ & $2.60\times10^{0}$ & $3.85\times10^{2}$ & 2.4 & 97.6 \\
\initkp{1} & \finalkp{4} & 0.74 & $2.14\times10^{-1}$ & $2.98\times10^{-3}$ & $1.90\times10^{0}$ & $5.27\times10^{2}$ & $2.56\times10^{-1}$ & $4.86\times10^{-1}$ & $2.06\times10^{3}$ & 48.4 & 51.6 \\
\initkp{1} & \finalkp{5} & 0.73 & $1.52\times10^{-1}$ & $2.10\times10^{-3}$ & $9.15\times10^{-1}$ & $1.09\times10^{3}$ & $2.56\times10^{-1}$ & $2.35\times10^{-1}$ & $4.26\times10^{3}$ & 48.0 & 52.0 \\
\initkp{1} & \finalkp{6} & 0.72 & $5.54\times10^{-2}$ & $2.19\times10^{-3}$ & $5.06\times10^{-1}$ & $1.98\times10^{3}$ & $2.56\times10^{-1}$ & $1.30\times10^{-1}$ & $7.71\times10^{3}$ & 88.3 & 11.7 \\
\initkp{1} & \finalkp{7} & 0.71 & $4.40\times10^{-2}$ & $1.86\times10^{-3}$ & $3.53\times10^{-1}$ & $2.83\times10^{3}$ & $2.56\times10^{-1}$ & $9.06\times10^{-2}$ & $1.10\times10^{4}$ & 89.7 & 10.3 \\
\initkp{1} & \finalkp{8} & 0.68 & $2.88\times10^{-2}$ & $1.53\times10^{-3}$ & $1.99\times10^{-1}$ & $5.04\times10^{3}$ & $2.56\times10^{-1}$ & $5.09\times10^{-2}$ & $1.97\times10^{4}$ & 93.2 & 6.8 \\
\addlinespace[0.25ex]
\initkp{2} & \finalkp{1} & 0.76 & $5.96\times10^{-1}$ & $2.21\times10^{-3}$ & $8.68\times10^{0}$ & $1.15\times10^{2}$ & $2.22\times10^{-1}$ & $1.92\times10^{0}$ & $5.20\times10^{2}$ & 6.2 & 93.8 \\
\initkp{2} & \finalkp{2} & 0.75 & $8.82\times10^{-1}$ & $2.11\times10^{-3}$ & $1.81\times10^{1}$ & 55.192 & $2.22\times10^{-1}$ & $4.02\times10^{0}$ & $2.49\times10^{2}$ & 2.7 & 97.3 \\
\initkp{2} & \finalkp{3} & 0.75 & $4.15\times10^{-1}$ & $1.62\times10^{-3}$ & $4.07\times10^{0}$ & $2.46\times10^{2}$ & $2.22\times10^{-1}$ & $9.02\times10^{-1}$ & $1.11\times10^{3}$ & 6.9 & 93.1 \\
\initkp{2} & \finalkp{4} & 0.74 & $3.63\times10^{-1}$ & $1.74\times10^{-3}$ & $3.18\times10^{0}$ & $3.15\times10^{2}$ & $2.22\times10^{-1}$ & $7.04\times10^{-1}$ & $1.42\times10^{3}$ & 10.0 & 90.0 \\
\initkp{2} & \finalkp{5} & 0.73 & $1.30\times10^{-1}$ & $2.13\times10^{-3}$ & $8.11\times10^{-1}$ & $1.23\times10^{3}$ & $2.22\times10^{-1}$ & $1.80\times10^{-1}$ & $5.56\times10^{3}$ & 56.5 & 43.5 \\
\initkp{2} & \finalkp{6} & 0.72 & $8.05\times10^{-2}$ & $2.12\times10^{-3}$ & $5.53\times10^{-1}$ & $1.81\times10^{3}$ & $2.22\times10^{-1}$ & $1.23\times10^{-1}$ & $8.15\times10^{3}$ & 77.0 & 23.0 \\
\initkp{2} & \finalkp{7} & 0.71 & $1.27\times10^{-1}$ & $1.73\times10^{-3}$ & $5.86\times10^{-1}$ & $1.71\times10^{3}$ & $2.22\times10^{-1}$ & $1.30\times10^{-1}$ & $7.70\times10^{3}$ & 47.6 & 52.4 \\
\initkp{2} & \finalkp{8} & 0.68 & $2.81\times10^{-2}$ & $1.93\times10^{-3}$ & $3.10\times10^{-1}$ & $3.23\times10^{3}$ & $2.22\times10^{-1}$ & $6.87\times10^{-2}$ & $1.46\times10^{4}$ & 95.8 & 4.2 \\
\addlinespace[0.25ex]
\initkp{3} & \finalkp{1} & 0.76 & $3.85\times10^{-1}$ & $2.31\times10^{-3}$ & $4.06\times10^{0}$ & $2.46\times10^{2}$ & $1.87\times10^{-1}$ & $7.58\times10^{-1}$ & $1.32\times10^{3}$ & 14.8 & 85.2 \\
\initkp{3} & \finalkp{2} & 0.76 & $4.62\times10^{-1}$ & $3.35\times10^{-3}$ & $6.18\times10^{0}$ & $1.62\times10^{2}$ & $1.87\times10^{-1}$ & $1.15\times10^{0}$ & $8.67\times10^{2}$ & 20.3 & 79.7 \\
\initkp{3} & \finalkp{3} & 0.75 & $6.68\times10^{-1}$ & $1.69\times10^{-3}$ & $1.03\times10^{1}$ & 96.909 & $1.87\times10^{-1}$ & $1.93\times10^{0}$ & $5.19\times10^{2}$ & 3.0 & 97.0 \\
\initkp{3} & \finalkp{4} & 0.75 & $7.87\times10^{-1}$ & $2.02\times10^{-3}$ & $1.42\times10^{1}$ & 70.668 & $1.87\times10^{-1}$ & $2.64\times10^{0}$ & $3.79\times10^{2}$ & 3.1 & 96.9 \\
\initkp{3} & \finalkp{5} & 0.74 & $9.71\times10^{-2}$ & $1.65\times10^{-3}$ & $4.83\times10^{-1}$ & $2.07\times10^{3}$ & $1.87\times10^{-1}$ & $9.01\times10^{-2}$ & $1.11\times10^{4}$ & 58.4 & 41.6 \\
\initkp{3} & \finalkp{6} & 0.72 & $6.03\times10^{-2}$ & $3.16\times10^{-3}$ & $1.04\times10^{0}$ & $9.65\times10^{2}$ & $1.87\times10^{-1}$ & $1.93\times10^{-1}$ & $5.17\times10^{3}$ & 93.0 & 7.0 \\
\initkp{3} & \finalkp{7} & 0.72 & $1.01\times10^{-1}$ & $1.99\times10^{-3}$ & $5.74\times10^{-1}$ & $1.74\times10^{3}$ & $1.87\times10^{-1}$ & $1.07\times10^{-1}$ & $9.32\times10^{3}$ & 65.3 & 34.7 \\
\initkp{3} & \finalkp{8} & 0.68 & $4.51\times10^{-2}$ & $1.94\times10^{-3}$ & $3.42\times10^{-1}$ & $2.92\times10^{3}$ & $1.87\times10^{-1}$ & $6.39\times10^{-2}$ & $1.57\times10^{4}$ & 90.0 & 10.0 \\
\addlinespace[0.25ex]
\initkp{4} & \finalkp{1} & 0.77 & $2.31\times10^{-1}$ & $1.88\times10^{-3}$ & $1.72\times10^{0}$ & $5.83\times10^{2}$ & $1.25\times10^{-1}$ & $2.14\times10^{-1}$ & $4.67\times10^{3}$ & 24.3 & 75.7 \\
\initkp{4} & \finalkp{2} & 0.77 & $2.11\times10^{-1}$ & $2.53\times10^{-3}$ & $1.82\times10^{0}$ & $5.51\times10^{2}$ & $1.25\times10^{-1}$ & $2.27\times10^{-1}$ & $4.41\times10^{3}$ & 40.9 & 59.1 \\
\initkp{4} & \finalkp{3} & 0.76 & $2.99\times10^{-1}$ & $1.71\times10^{-3}$ & $2.42\times10^{0}$ & $4.13\times10^{2}$ & $1.25\times10^{-1}$ & $3.02\times10^{-1}$ & $3.31\times10^{3}$ & 13.6 & 86.4 \\
\initkp{4} & \finalkp{4} & 0.76 & $5.19\times10^{-1}$ & $3.58\times10^{-3}$ & $7.64\times10^{0}$ & $1.31\times10^{2}$ & $1.25\times10^{-1}$ & $9.54\times10^{-1}$ & $1.05\times10^{3}$ & 18.7 & 81.3 \\
\initkp{4} & \finalkp{5} & 0.75 & $9.40\times10^{-1}$ & $3.13\times10^{-3}$ & $2.07\times10^{1}$ & 48.338 & $1.25\times10^{-1}$ & $2.58\times10^{0}$ & $3.87\times10^{2}$ & 5.1 & 94.9 \\
\initkp{4} & \finalkp{6} & 0.73 & $2.00\times10^{-1}$ & $1.65\times10^{-3}$ & $1.11\times10^{0}$ & $9.03\times10^{2}$ & $1.25\times10^{-1}$ & $1.38\times10^{-1}$ & $7.23\times10^{3}$ & 24.8 & 75.2 \\
\initkp{4} & \finalkp{7} & 0.73 & $2.41\times10^{-1}$ & $1.88\times10^{-3}$ & $1.53\times10^{0}$ & $6.54\times10^{2}$ & $1.25\times10^{-1}$ & $1.91\times10^{-1}$ & $5.24\times10^{3}$ & 22.7 & 77.3 \\
\initkp{4} & \finalkp{8} & 0.69 & $3.27\times10^{-2}$ & $2.91\times10^{-3}$ & $7.41\times10^{-1}$ & $1.35\times10^{3}$ & $1.25\times10^{-1}$ & $9.26\times10^{-2}$ & $1.08\times10^{4}$ & 97.5 & 2.5 \\
\addlinespace[0.25ex]
\initkp{5} & \finalkp{1} & 0.78 & $1.74\times10^{-1}$ & $2.85\times10^{-3}$ & $1.74\times10^{0}$ & $5.76\times10^{2}$ & $9.49\times10^{-2}$ & $1.65\times10^{-1}$ & $6.07\times10^{3}$ & 56.7 & 43.3 \\
\initkp{5} & \finalkp{2} & 0.78 & $1.84\times10^{-1}$ & $4.46\times10^{-3}$ & $3.22\times10^{0}$ & $3.11\times10^{2}$ & $9.49\times10^{-2}$ & $3.05\times10^{-1}$ & $3.28\times10^{3}$ & 74.0 & 26.0 \\
\initkp{5} & \finalkp{3} & 0.77 & $1.71\times10^{-1}$ & $2.22\times10^{-3}$ & $1.28\times10^{0}$ & $7.80\times10^{2}$ & $9.49\times10^{-2}$ & $1.22\times10^{-1}$ & $8.22\times10^{3}$ & 44.9 & 55.1 \\
\initkp{5} & \finalkp{4} & 0.77 & $3.45\times10^{-1}$ & $3.81\times10^{-3}$ & $4.49\times10^{0}$ & $2.23\times10^{2}$ & $9.49\times10^{-2}$ & $4.26\times10^{-1}$ & $2.35\times10^{3}$ & 37.1 & 62.9 \\
\initkp{5} & \finalkp{5} & 0.76 & $3.42\times10^{-1}$ & $1.88\times10^{-3}$ & $3.05\times10^{0}$ & $3.27\times10^{2}$ & $9.49\times10^{-2}$ & $2.90\times10^{-1}$ & $3.45\times10^{3}$ & 12.8 & 87.2 \\
\initkp{5} & \finalkp{6} & 0.74 & $8.61\times10^{-1}$ & $1.64\times10^{-3}$ & $1.62\times10^{1}$ & 61.644 & $9.49\times10^{-2}$ & $1.54\times10^{0}$ & $6.50\times10^{2}$ & 1.7 & 98.3 \\
\initkp{5} & \finalkp{7} & 0.74 & $4.68\times10^{-1}$ & $1.59\times10^{-3}$ & $4.87\times10^{0}$ & $2.05\times10^{2}$ & $9.49\times10^{-2}$ & $4.62\times10^{-1}$ & $2.17\times10^{3}$ & 5.3 & 94.7 \\
\initkp{5} & \finalkp{8} & 0.70 & $5.42\times10^{-2}$ & $2.12\times10^{-3}$ & $4.51\times10^{-1}$ & $2.22\times10^{3}$ & $9.49\times10^{-2}$ & $4.27\times10^{-2}$ & $2.34\times10^{4}$ & 88.1 & 11.9 \\
\addlinespace[0.25ex]
\initkp{6} & \finalkp{1} & 0.78 & $2.14\times10^{-1}$ & $3.43\times10^{-3}$ & $2.58\times10^{0}$ & $3.88\times10^{2}$ & $8.97\times10^{-2}$ & $2.31\times10^{-1}$ & $4.32\times10^{3}$ & 55.5 & 44.5 \\
\initkp{6} & \finalkp{2} & 0.78 & $1.93\times10^{-1}$ & $3.49\times10^{-3}$ & $2.39\times10^{0}$ & $4.18\times10^{2}$ & $8.97\times10^{-2}$ & $2.15\times10^{-1}$ & $4.66\times10^{3}$ & 61.2 & 38.8 \\
\initkp{6} & \finalkp{3} & 0.77 & $9.54\times10^{-2}$ & $1.14\times10^{-3}$ & $3.73\times10^{-1}$ & $2.68\times10^{3}$ & $8.97\times10^{-2}$ & $3.35\times10^{-2}$ & $2.99\times10^{4}$ & 41.0 & 59.0 \\
\initkp{6} & \finalkp{4} & 0.77 & $2.20\times10^{-1}$ & $2.17\times10^{-3}$ & $1.70\times10^{0}$ & $5.90\times10^{2}$ & $8.97\times10^{-2}$ & $1.52\times10^{-1}$ & $6.57\times10^{3}$ & 32.0 & 68.0 \\
\initkp{6} & \finalkp{5} & 0.76 & $2.82\times10^{-1}$ & $3.04\times10^{-3}$ & $2.85\times10^{0}$ & $3.51\times10^{2}$ & $8.97\times10^{-2}$ & $2.56\times10^{-1}$ & $3.91\times10^{3}$ & 36.1 & 63.9 \\
\initkp{6} & \finalkp{6} & 0.74 & $5.46\times10^{-1}$ & $1.20\times10^{-3}$ & $6.59\times10^{0}$ & $1.52\times10^{2}$ & $8.97\times10^{-2}$ & $5.91\times10^{-1}$ & $1.69\times10^{3}$ & 2.3 & 97.7 \\
\initkp{6} & \finalkp{7} & 0.74 & $8.50\times10^{-1}$ & $1.92\times10^{-3}$ & $1.56\times10^{1}$ & 63.969 & $8.97\times10^{-2}$ & $1.40\times10^{0}$ & $7.13\times10^{2}$ & 2.4 & 97.6 \\
\initkp{6} & \finalkp{8} & 0.70 & $3.68\times10^{-2}$ & $1.73\times10^{-3}$ & $2.91\times10^{-1}$ & $3.43\times10^{3}$ & $8.97\times10^{-2}$ & $2.61\times10^{-2}$ & $3.83\times10^{4}$ & 91.5 & 8.5 \\
\addlinespace[0.25ex]
\initkp{7} & \finalkp{1} & 0.81 & $8.58\times10^{-2}$ & $1.59\times10^{-3}$ & $5.57\times10^{-1}$ & $1.79\times10^{3}$ & $2.60\times10^{-2}$ & $1.45\times10^{-2}$ & $6.91\times10^{4}$ & 62.6 & 37.4 \\
\initkp{7} & \finalkp{2} & 0.81 & $8.23\times10^{-2}$ & $1.47\times10^{-3}$ & $4.83\times10^{-1}$ & $2.07\times10^{3}$ & $2.60\times10^{-2}$ & $1.26\times10^{-2}$ & $7.97\times10^{4}$ & 60.7 & 39.3 \\
\initkp{7} & \finalkp{3} & 0.80 & $1.07\times10^{-1}$ & $2.86\times10^{-3}$ & $1.40\times10^{0}$ & $7.16\times10^{2}$ & $2.60\times10^{-2}$ & $3.63\times10^{-2}$ & $2.76\times10^{4}$ & 77.4 & 22.6 \\
\initkp{7} & \finalkp{4} & 0.80 & $1.53\times10^{-1}$ & $3.89\times10^{-3}$ & $2.60\times10^{0}$ & $3.84\times10^{2}$ & $2.60\times10^{-2}$ & $6.76\times10^{-2}$ & $1.48\times10^{4}$ & 75.7 & 24.3 \\
\initkp{7} & \finalkp{5} & 0.79 & $3.62\times10^{-1}$ & $4.03\times10^{-3}$ & $5.44\times10^{0}$ & $1.84\times10^{2}$ & $2.60\times10^{-2}$ & $1.41\times10^{-1}$ & $7.07\times10^{3}$ & 37.5 & 62.5 \\
\initkp{7} & \finalkp{6} & 0.77 & $9.84\times10^{-2}$ & $1.52\times10^{-3}$ & $5.13\times10^{-1}$ & $1.95\times10^{3}$ & $2.60\times10^{-2}$ & $1.33\times10^{-2}$ & $7.51\times10^{4}$ & 53.7 & 46.3 \\
\initkp{7} & \finalkp{7} & 0.77 & $7.62\times10^{-2}$ & $1.87\times10^{-3}$ & $5.48\times10^{-1}$ & $1.83\times10^{3}$ & $2.60\times10^{-2}$ & $1.42\times10^{-2}$ & $7.03\times10^{4}$ & 74.5 & 25.5 \\
\initkp{7} & \finalkp{8} & 0.73 & $9.92\times10^{-1}$ & $3.15\times10^{-3}$ & $2.16\times10^{1}$ & 46.342 & $2.60\times10^{-2}$ & $5.60\times10^{-1}$ & $1.78\times10^{3}$ & 4.7 & 95.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}|l|l|c|c|c|c|c|c|c|c|c|c|@{}}
\toprule
\makecell[c]{Initial\\state} & \makecell[c]{Final\\state} & \makecell[c]{$\Delta E$\\(eV)} & \makecell[c]{$\mu_\mathrm{M}$\\($\mu_\mathrm{B}$)} & \makecell[c]{$\mu_\mathrm{E}$\\(D)} & \makecell[c]{$k_\mathrm{if}$\\(s$^{-1}$)} & \makecell[c]{$\tau_{if}$\\(ms)} & $p_i$ & \makecell[c]{$ k_\mathrm{if}^{eff, Kramers}$\\(s$^{-1}$)} & \makecell[c]{$\tau^{eff, Kramers}$\\(ms)} & \makecell[c]{E\\(\%)} & \makecell[c]{M\\(\%)} \\
\midrule
\initkp{1} & \finalkp{1} & 0.76 & $1.04\times10^{0}$ & $7.34\times10^{-5}$ & $2.47\times10^{1}$ & 40.474 & $3.12\times10^{-1}$ & $7.70\times10^{0}$ & $1.30\times10^{2}$ & 0.0 & 100.0 \\
\initkp{1} & \finalkp{2} & 0.75 & $4.61\times10^{-1}$ & $8.88\times10^{-5}$ & $4.74\times10^{0}$ & $2.11\times10^{2}$ & $3.12\times10^{-1}$ & $1.48\times10^{0}$ & $6.77\times10^{2}$ & 0.0 & 100.0 \\
\initkp{1} & \finalkp{3} & 0.74 & $3.62\times10^{-1}$ & $9.95\times10^{-5}$ & $2.77\times10^{0}$ & $3.61\times10^{2}$ & $3.12\times10^{-1}$ & $8.65\times10^{-1}$ & $1.16\times10^{3}$ & 0.0 & 100.0 \\
\initkp{1} & \finalkp{4} & 0.73 & $1.67\times10^{-1}$ & $3.59\times10^{-5}$ & $5.70\times10^{-1}$ & $1.75\times10^{3}$ & $3.12\times10^{-1}$ & $1.78\times10^{-1}$ & $5.62\times10^{3}$ & 0.0 & 100.0 \\
\initkp{1} & \finalkp{5} & 0.72 & $8.43\times10^{-2}$ & $6.21\times10^{-5}$ & $1.38\times10^{-1}$ & $7.26\times10^{3}$ & $3.12\times10^{-1}$ & $4.29\times10^{-2}$ & $2.33\times10^{4}$ & 0.3 & 99.7 \\
\initkp{1} & \finalkp{6} & 0.71 & $5.98\times10^{-2}$ & $1.02\times10^{-4}$ & $6.89\times10^{-2}$ & $1.45\times10^{4}$ & $3.12\times10^{-1}$ & $2.15\times10^{-2}$ & $4.66\times10^{4}$ & 1.4 & 98.6 \\
\initkp{1} & \finalkp{7} & 0.70 & $7.31\times10^{-2}$ & $6.00\times10^{-5}$ & $9.90\times10^{-2}$ & $1.01\times10^{4}$ & $3.12\times10^{-1}$ & $3.09\times10^{-2}$ & $3.24\times10^{4}$ & 0.3 & 99.7 \\
\initkp{1} & \finalkp{8} & 0.63 & $1.36\times10^{-2}$ & $4.41\times10^{-5}$ & $2.61\times10^{-3}$ & $3.84\times10^{5}$ & $3.12\times10^{-1}$ & $8.13\times10^{-4}$ & $1.23\times10^{6}$ & 4.8 & 95.2 \\
\addlinespace[0.25ex]
\initkp{2} & \finalkp{1} & 0.76 & $3.82\times10^{-1}$ & $9.17\times10^{-5}$ & $3.43\times10^{0}$ & $2.91\times10^{2}$ & $2.36\times10^{-1}$ & $8.10\times10^{-1}$ & $1.23\times10^{3}$ & 0.0 & 100.0 \\
\initkp{2} & \finalkp{2} & 0.76 & $9.74\times10^{-1}$ & $1.16\times10^{-4}$ & $2.17\times10^{1}$ & 46.039 & $2.36\times10^{-1}$ & $5.13\times10^{0}$ & $1.95\times10^{2}$ & 0.0 & 100.0 \\
\initkp{2} & \finalkp{3} & 0.74 & $5.69\times10^{-1}$ & $8.80\times10^{-5}$ & $7.04\times10^{0}$ & $1.42\times10^{2}$ & $2.36\times10^{-1}$ & $1.66\times10^{0}$ & $6.02\times10^{2}$ & 0.0 & 100.0 \\
\initkp{2} & \finalkp{4} & 0.74 & $1.79\times10^{-1}$ & $9.52\times10^{-5}$ & $6.74\times10^{-1}$ & $1.48\times10^{3}$ & $2.36\times10^{-1}$ & $1.59\times10^{-1}$ & $6.29\times10^{3}$ & 0.1 & 99.9 \\
\initkp{2} & \finalkp{5} & 0.72 & $5.54\times10^{-2}$ & $8.86\times10^{-5}$ & $6.18\times10^{-2}$ & $1.62\times10^{4}$ & $2.36\times10^{-1}$ & $1.46\times10^{-2}$ & $6.85\times10^{4}$ & 1.2 & 98.8 \\
\initkp{2} & \finalkp{6} & 0.72 & $1.78\times10^{-1}$ & $4.39\times10^{-5}$ & $6.20\times10^{-1}$ & $1.61\times10^{3}$ & $2.36\times10^{-1}$ & $1.46\times10^{-1}$ & $6.83\times10^{3}$ & 0.0 & 100.0 \\
\initkp{2} & \finalkp{7} & 0.71 & $1.06\times10^{-1}$ & $7.16\times10^{-5}$ & $2.14\times10^{-1}$ & $4.68\times10^{3}$ & $2.36\times10^{-1}$ & $5.04\times10^{-2}$ & $1.98\times10^{4}$ & 0.2 & 99.8 \\
\initkp{2} & \finalkp{8} & 0.64 & $1.47\times10^{-2}$ & $4.35\times10^{-5}$ & $3.14\times10^{-3}$ & $3.18\times10^{5}$ & $2.36\times10^{-1}$ & $7.42\times10^{-4}$ & $1.35\times10^{6}$ & 4.0 & 96.0 \\
\addlinespace[0.25ex]
\initkp{3} & \finalkp{1} & 0.77 & $1.56\times10^{-1}$ & $5.79\times10^{-5}$ & $5.92\times10^{-1}$ & $1.69\times10^{3}$ & $1.62\times10^{-1}$ & $9.59\times10^{-2}$ & $1.04\times10^{4}$ & 0.1 & 99.9 \\
\initkp{3} & \finalkp{2} & 0.77 & $3.18\times10^{-1}$ & $1.52\times10^{-4}$ & $2.40\times10^{0}$ & $4.16\times10^{2}$ & $1.62\times10^{-1}$ & $3.89\times10^{-1}$ & $2.57\times10^{3}$ & 0.1 & 99.9 \\
\initkp{3} & \finalkp{3} & 0.75 & $7.73\times10^{-1}$ & $1.48\times10^{-4}$ & $1.35\times10^{1}$ & 74.091 & $1.62\times10^{-1}$ & $2.19\times10^{0}$ & $4.57\times10^{2}$ & 0.0 & 100.0 \\
\initkp{3} & \finalkp{4} & 0.75 & $7.47\times10^{-1}$ & $6.99\times10^{-5}$ & $1.22\times10^{1}$ & 81.858 & $1.62\times10^{-1}$ & $1.98\times10^{0}$ & $5.05\times10^{2}$ & 0.0 & 100.0 \\
\initkp{3} & \finalkp{5} & 0.73 & $2.54\times10^{-1}$ & $3.99\times10^{-5}$ & $1.34\times10^{0}$ & $7.46\times10^{2}$ & $1.62\times10^{-1}$ & $2.17\times10^{-1}$ & $4.61\times10^{3}$ & 0.0 & 100.0 \\
\initkp{3} & \finalkp{6} & 0.73 & $1.94\times10^{-1}$ & $4.85\times10^{-5}$ & $7.72\times10^{-1}$ & $1.30\times10^{3}$ & $1.62\times10^{-1}$ & $1.25\times10^{-1}$ & $8.00\times10^{3}$ & 0.0 & 100.0 \\
\initkp{3} & \finalkp{7} & 0.72 & $1.67\times10^{-1}$ & $5.57\times10^{-5}$ & $5.55\times10^{-1}$ & $1.80\times10^{3}$ & $1.62\times10^{-1}$ & $9.00\times10^{-2}$ & $1.11\times10^{4}$ & 0.1 & 99.9 \\
\initkp{3} & \finalkp{8} & 0.65 & $4.55\times10^{-2}$ & $3.60\times10^{-5}$ & $3.02\times10^{-2}$ & $3.31\times10^{4}$ & $1.62\times10^{-1}$ & $4.89\times10^{-3}$ & $2.04\times10^{5}$ & 0.3 & 99.7 \\
\addlinespace[0.25ex]
\initkp{4} & \finalkp{1} & 0.78 & $2.00\times10^{-1}$ & $1.01\times10^{-4}$ & $1.01\times10^{0}$ & $9.86\times10^{2}$ & $1.11\times10^{-1}$ & $1.12\times10^{-1}$ & $8.92\times10^{3}$ & 0.1 & 99.9 \\
\initkp{4} & \finalkp{2} & 0.78 & $1.18\times10^{-1}$ & $1.38\times10^{-4}$ & $3.44\times10^{-1}$ & $2.91\times10^{3}$ & $1.11\times10^{-1}$ & $3.80\times10^{-2}$ & $2.63\times10^{4}$ & 0.7 & 99.3 \\
\initkp{4} & \finalkp{3} & 0.76 & $2.63\times10^{-1}$ & $7.55\times10^{-5}$ & $1.62\times10^{0}$ & $6.16\times10^{2}$ & $1.11\times10^{-1}$ & $1.79\times10^{-1}$ & $5.57\times10^{3}$ & 0.0 & 100.0 \\
\initkp{4} & \finalkp{4} & 0.76 & $5.02\times10^{-1}$ & $5.79\times10^{-5}$ & $5.74\times10^{0}$ & $1.74\times10^{2}$ & $1.11\times10^{-1}$ & $6.35\times10^{-1}$ & $1.58\times10^{3}$ & 0.0 & 100.0 \\
\initkp{4} & \finalkp{5} & 0.74 & $7.85\times10^{-1}$ & $3.17\times10^{-5}$ & $1.33\times10^{1}$ & 75.257 & $1.11\times10^{-1}$ & $1.47\times10^{0}$ & $6.81\times10^{2}$ & 0.0 & 100.0 \\
\initkp{4} & \finalkp{6} & 0.74 & $3.88\times10^{-1}$ & $6.34\times10^{-5}$ & $3.20\times10^{0}$ & $3.12\times10^{2}$ & $1.11\times10^{-1}$ & $3.54\times10^{-1}$ & $2.82\times10^{3}$ & 0.0 & 100.0 \\
\initkp{4} & \finalkp{7} & 0.73 & $4.02\times10^{-1}$ & $4.28\times10^{-5}$ & $3.33\times10^{0}$ & $3.01\times10^{2}$ & $1.11\times10^{-1}$ & $3.68\times10^{-1}$ & $2.72\times10^{3}$ & 0.0 & 100.0 \\
\initkp{4} & \finalkp{8} & 0.66 & $3.14\times10^{-2}$ & $6.19\times10^{-5}$ & $1.52\times10^{-2}$ & $6.57\times10^{4}$ & $1.11\times10^{-1}$ & $1.68\times10^{-3}$ & $5.94\times10^{5}$ & 1.9 & 98.1 \\
\addlinespace[0.25ex]
\initkp{5} & \finalkp{1} & 0.78 & $1.38\times10^{-1}$ & $1.44\times10^{-4}$ & $4.86\times10^{-1}$ & $2.06\times10^{3}$ & $1.05\times10^{-1}$ & $5.12\times10^{-2}$ & $1.95\times10^{4}$ & 0.5 & 99.5 \\
\initkp{5} & \finalkp{2} & 0.78 & $1.87\times10^{-1}$ & $6.81\times10^{-5}$ & $8.70\times10^{-1}$ & $1.15\times10^{3}$ & $1.05\times10^{-1}$ & $9.17\times10^{-2}$ & $1.09\times10^{4}$ & 0.1 & 99.9 \\
\initkp{5} & \finalkp{3} & 0.77 & $2.89\times10^{-1}$ & $8.00\times10^{-5}$ & $1.97\times10^{0}$ & $5.06\times10^{2}$ & $1.05\times10^{-1}$ & $2.08\times10^{-1}$ & $4.80\times10^{3}$ & 0.0 & 100.0 \\
\initkp{5} & \finalkp{4} & 0.76 & $3.81\times10^{-1}$ & $4.89\times10^{-5}$ & $3.31\times10^{0}$ & $3.02\times10^{2}$ & $1.05\times10^{-1}$ & $3.50\times10^{-1}$ & $2.86\times10^{3}$ & 0.0 & 100.0 \\
\initkp{5} & \finalkp{5} & 0.74 & $5.06\times10^{-1}$ & $5.16\times10^{-5}$ & $5.56\times10^{0}$ & $1.80\times10^{2}$ & $1.05\times10^{-1}$ & $5.86\times10^{-1}$ & $1.71\times10^{3}$ & 0.0 & 100.0 \\
\initkp{5} & \finalkp{6} & 0.74 & $7.22\times10^{-1}$ & $6.75\times10^{-5}$ & $1.11\times10^{1}$ & 89.905 & $1.05\times10^{-1}$ & $1.17\times10^{0}$ & $8.52\times10^{2}$ & 0.0 & 100.0 \\
\initkp{5} & \finalkp{7} & 0.73 & $4.58\times10^{-1}$ & $5.84\times10^{-5}$ & $4.35\times10^{0}$ & $2.30\times10^{2}$ & $1.05\times10^{-1}$ & $4.59\times10^{-1}$ & $2.18\times10^{3}$ & 0.0 & 100.0 \\
\initkp{5} & \finalkp{8} & 0.66 & $2.58\times10^{-2}$ & $5.17\times10^{-5}$ & $1.03\times10^{-2}$ & $9.67\times10^{4}$ & $1.05\times10^{-1}$ & $1.09\times10^{-3}$ & $9.17\times10^{5}$ & 1.9 & 98.1 \\
\addlinespace[0.25ex]
\initkp{6} & \finalkp{1} & 0.80 & $1.43\times10^{-1}$ & $4.01\times10^{-5}$ & $5.42\times10^{-1}$ & $1.84\times10^{3}$ & $6.68\times10^{-2}$ & $3.62\times10^{-2}$ & $2.76\times10^{4}$ & 0.0 & 100.0 \\
\initkp{6} & \finalkp{2} & 0.79 & $1.02\times10^{-1}$ & $9.32\times10^{-5}$ & $2.73\times10^{-1}$ & $3.66\times10^{3}$ & $6.68\times10^{-2}$ & $1.83\times10^{-2}$ & $5.48\times10^{4}$ & 0.4 & 99.6 \\
\initkp{6} & \finalkp{3} & 0.78 & $2.04\times10^{-1}$ & $1.02\times10^{-4}$ & $1.03\times10^{0}$ & $9.74\times10^{2}$ & $6.68\times10^{-2}$ & $6.86\times10^{-2}$ & $1.46\times10^{4}$ & 0.1 & 99.9 \\
\initkp{6} & \finalkp{4} & 0.77 & $4.83\times10^{-1}$ & $1.62\times10^{-4}$ & $5.60\times10^{0}$ & $1.79\times10^{2}$ & $6.68\times10^{-2}$ & $3.74\times10^{-1}$ & $2.67\times10^{3}$ & 0.1 & 99.9 \\
\initkp{6} & \finalkp{5} & 0.76 & $4.31\times10^{-1}$ & $6.37\times10^{-5}$ & $4.22\times10^{0}$ & $2.37\times10^{2}$ & $6.68\times10^{-2}$ & $2.82\times10^{-1}$ & $3.54\times10^{3}$ & 0.0 & 100.0 \\
\initkp{6} & \finalkp{6} & 0.75 & $6.02\times10^{-1}$ & $1.05\times10^{-4}$ & $8.12\times10^{0}$ & $1.23\times10^{2}$ & $6.68\times10^{-2}$ & $5.42\times10^{-1}$ & $1.84\times10^{3}$ & 0.0 & 100.0 \\
\initkp{6} & \finalkp{7} & 0.74 & $8.03\times10^{-1}$ & $1.59\times10^{-4}$ & $1.40\times10^{1}$ & 71.331 & $6.68\times10^{-2}$ & $9.37\times10^{-1}$ & $1.07\times10^{3}$ & 0.0 & 100.0 \\
\initkp{6} & \finalkp{8} & 0.67 & $4.30\times10^{-2}$ & $1.12\times10^{-5}$ & $2.99\times10^{-2}$ & $3.35\times10^{4}$ & $6.68\times10^{-2}$ & $2.00\times10^{-3}$ & $5.01\times10^{5}$ & 0.0 & 100.0 \\
\addlinespace[0.25ex]
\initkp{7} & \finalkp{1} & 0.85 & $5.18\times10^{-2}$ & $4.40\times10^{-5}$ & $8.83\times10^{-2}$ & $1.13\times10^{4}$ & $7.30\times10^{-3}$ & $6.45\times10^{-4}$ & $1.55\times10^{6}$ & 0.3 & 99.7 \\
\initkp{7} & \finalkp{2} & 0.85 & $6.37\times10^{-2}$ & $9.99\times10^{-6}$ & $1.30\times10^{-1}$ & $7.69\times10^{3}$ & $7.30\times10^{-3}$ & $9.50\times10^{-4}$ & $1.05\times10^{6}$ & 0.0 & 100.0 \\
\initkp{7} & \finalkp{3} & 0.83 & $9.24\times10^{-2}$ & $1.65\times10^{-5}$ & $2.62\times10^{-1}$ & $3.82\times10^{3}$ & $7.30\times10^{-3}$ & $1.91\times10^{-3}$ & $5.23\times10^{5}$ & 0.0 & 100.0 \\
\initkp{7} & \finalkp{4} & 0.83 & $1.90\times10^{-1}$ & $8.40\times10^{-5}$ & $1.08\times10^{0}$ & $9.28\times10^{2}$ & $7.30\times10^{-3}$ & $7.87\times10^{-3}$ & $1.27\times10^{5}$ & 0.1 & 99.9 \\
\initkp{7} & \finalkp{5} & 0.81 & $1.41\times10^{-1}$ & $5.46\times10^{-5}$ & $5.66\times10^{-1}$ & $1.77\times10^{3}$ & $7.30\times10^{-3}$ & $4.13\times10^{-3}$ & $2.42\times10^{5}$ & 0.1 & 99.9 \\
\initkp{7} & \finalkp{6} & 0.81 & $2.03\times10^{-1}$ & $2.81\times10^{-5}$ & $1.15\times10^{0}$ & $8.70\times10^{2}$ & $7.30\times10^{-3}$ & $8.39\times10^{-3}$ & $1.19\times10^{5}$ & 0.0 & 100.0 \\
\initkp{7} & \finalkp{7} & 0.80 & $2.87\times10^{-1}$ & $2.81\times10^{-5}$ & $2.23\times10^{0}$ & $4.48\times10^{2}$ & $7.30\times10^{-3}$ & $1.63\times10^{-2}$ & $6.13\times10^{4}$ & 0.0 & 100.0 \\
\initkp{7} & \finalkp{8} & 0.73 & $9.85\times10^{-1}$ & $4.09\times10^{-5}$ & $2.00\times10^{1}$ & 50.067 & $7.30\times10^{-3}$ & $1.46\times10^{-1}$ & $6.85\times10^{3}$ & 0.0 & 100.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}|l|l|c|c|c|c|c|c|c|c|c|c|@{}}
\toprule
\makecell[c]{Initial\\state} & \makecell[c]{Final\\state} & \makecell[c]{$\Delta E$\\(eV)} & \makecell[c]{$\mu_\mathrm{M}$\\($\mu_\mathrm{B}$)} & \makecell[c]{$\mu_\mathrm{E}$\\(D)} & \makecell[c]{$k_\mathrm{if}$\\(s$^{-1}$)} & \makecell[c]{$\tau_{if}$\\(ms)} & $p_i$ & \makecell[c]{$ k_\mathrm{if}^{eff, Kramers}$\\(s$^{-1}$)} & \makecell[c]{$\tau^{eff, Kramers}$\\(ms)} & \makecell[c]{E\\(\%)} & \makecell[c]{M\\(\%)} \\
\midrule
\initkp{1} & \finalkp{1} & 0.75 & $1.05\times10^{0}$ & $2.44\times10^{-3}$ & $2.58\times10^{1}$ & 38.816 & $2.70\times10^{-1}$ & $6.97\times10^{0}$ & $1.44\times10^{2}$ & 2.5 & 97.5 \\
\initkp{1} & \finalkp{2} & 0.75 & $3.38\times10^{-1}$ & $2.13\times10^{-3}$ & $3.03\times10^{0}$ & $3.30\times10^{2}$ & $2.70\times10^{-1}$ & $8.20\times10^{-1}$ & $1.22\times10^{3}$ & 16.1 & 83.9 \\
\initkp{1} & \finalkp{3} & 0.74 & $3.53\times10^{-1}$ & $1.05\times10^{-3}$ & $2.81\times10^{0}$ & $3.56\times10^{2}$ & $2.70\times10^{-1}$ & $7.61\times10^{-1}$ & $1.31\times10^{3}$ & 4.1 & 95.9 \\
\initkp{1} & \finalkp{4} & 0.73 & $2.38\times10^{-1}$ & $1.05\times10^{-3}$ & $1.29\times10^{0}$ & $7.74\times10^{2}$ & $2.70\times10^{-1}$ & $3.49\times10^{-1}$ & $2.86\times10^{3}$ & 8.6 & 91.4 \\
\initkp{1} & \finalkp{5} & 0.73 & $1.50\times10^{-1}$ & $1.62\times10^{-3}$ & $7.25\times10^{-1}$ & $1.38\times10^{3}$ & $2.70\times10^{-1}$ & $1.96\times10^{-1}$ & $5.10\times10^{3}$ & 36.1 & 63.9 \\
\initkp{1} & \finalkp{6} & 0.72 & $7.13\times10^{-2}$ & $1.74\times10^{-3}$ & $3.88\times10^{-1}$ & $2.58\times10^{3}$ & $2.70\times10^{-1}$ & $1.05\times10^{-1}$ & $9.54\times10^{3}$ & 74.2 & 25.8 \\
\initkp{1} & \finalkp{7} & 0.69 & $3.09\times10^{-2}$ & $1.30\times10^{-3}$ & $1.60\times10^{-1}$ & $6.25\times10^{3}$ & $2.70\times10^{-1}$ & $4.33\times10^{-2}$ & $2.31\times10^{4}$ & 89.6 & 10.4 \\
\initkp{1} & \finalkp{8} & 0.69 & $3.21\times10^{-2}$ & $1.70\times10^{-3}$ & $2.57\times10^{-1}$ & $3.89\times10^{3}$ & $2.70\times10^{-1}$ & $6.96\times10^{-2}$ & $1.44\times10^{4}$ & 93.1 & 6.9 \\
\addlinespace[0.25ex]
\initkp{2} & \finalkp{1} & 0.76 & $1.82\times10^{-1}$ & $2.84\times10^{-3}$ & $1.66\times10^{0}$ & $6.01\times10^{2}$ & $2.16\times10^{-1}$ & $3.60\times10^{-1}$ & $2.78\times10^{3}$ & 54.2 & 45.8 \\
\initkp{2} & \finalkp{2} & 0.76 & $8.93\times10^{-1}$ & $2.05\times10^{-3}$ & $1.86\times10^{1}$ & 53.678 & $2.16\times10^{-1}$ & $4.03\times10^{0}$ & $2.48\times10^{2}$ & 2.5 & 97.5 \\
\initkp{2} & \finalkp{3} & 0.75 & $7.14\times10^{-1}$ & $2.53\times10^{-3}$ & $1.20\times10^{1}$ & 83.353 & $2.16\times10^{-1}$ & $2.59\times10^{0}$ & $3.86\times10^{2}$ & 5.7 & 94.3 \\
\initkp{2} & \finalkp{4} & 0.74 & $2.89\times10^{-1}$ & $1.30\times10^{-3}$ & $1.97\times10^{0}$ & $5.08\times10^{2}$ & $2.16\times10^{-1}$ & $4.25\times10^{-1}$ & $2.35\times10^{3}$ & 8.9 & 91.1 \\
\initkp{2} & \finalkp{5} & 0.74 & $1.15\times10^{-1}$ & $6.31\times10^{-4}$ & $3.18\times10^{-1}$ & $3.15\times10^{3}$ & $2.16\times10^{-1}$ & $6.87\times10^{-2}$ & $1.46\times10^{4}$ & 12.7 & 87.3 \\
\initkp{2} & \finalkp{6} & 0.73 & $9.44\times10^{-2}$ & $2.78\times10^{-3}$ & $9.32\times10^{-1}$ & $1.07\times10^{3}$ & $2.16\times10^{-1}$ & $2.02\times10^{-1}$ & $4.96\times10^{3}$ & 80.8 & 19.2 \\
\initkp{2} & \finalkp{7} & 0.70 & $4.88\times10^{-2}$ & $2.06\times10^{-3}$ & $4.12\times10^{-1}$ & $2.43\times10^{3}$ & $2.16\times10^{-1}$ & $8.90\times10^{-2}$ & $1.12\times10^{4}$ & 89.6 & 10.4 \\
\initkp{2} & \finalkp{8} & 0.69 & $5.27\times10^{-2}$ & $1.83\times10^{-3}$ & $3.36\times10^{-1}$ & $2.98\times10^{3}$ & $2.16\times10^{-1}$ & $7.26\times10^{-2}$ & $1.38\times10^{4}$ & 85.4 & 14.6 \\
\addlinespace[0.25ex]
\initkp{3} & \finalkp{1} & 0.77 & $8.97\times10^{-2}$ & $1.34\times10^{-3}$ & $3.98\times10^{-1}$ & $2.51\times10^{3}$ & $1.67\times10^{-1}$ & $6.64\times10^{-2}$ & $1.51\times10^{4}$ & 51.9 & 48.1 \\
\initkp{3} & \finalkp{2} & 0.76 & $5.04\times10^{-1}$ & $2.60\times10^{-3}$ & $6.70\times10^{0}$ & $1.49\times10^{2}$ & $1.67\times10^{-1}$ & $1.12\times10^{0}$ & $8.95\times10^{2}$ & 11.4 & 88.6 \\
\initkp{3} & \finalkp{3} & 0.76 & $6.40\times10^{-1}$ & $2.15\times10^{-3}$ & $9.84\times10^{0}$ & $1.02\times10^{2}$ & $1.67\times10^{-1}$ & $1.64\times10^{0}$ & $6.10\times10^{2}$ & 5.2 & 94.8 \\
\initkp{3} & \finalkp{4} & 0.75 & $8.34\times10^{-1}$ & $1.82\times10^{-3}$ & $1.57\times10^{1}$ & 63.843 & $1.67\times10^{-1}$ & $2.61\times10^{0}$ & $3.83\times10^{2}$ & 2.3 & 97.7 \\
\initkp{3} & \finalkp{5} & 0.74 & $2.03\times10^{-1}$ & $1.84\times10^{-3}$ & $1.24\times10^{0}$ & $8.07\times10^{2}$ & $1.67\times10^{-1}$ & $2.07\times10^{-1}$ & $4.84\times10^{3}$ & 28.5 & 71.5 \\
\initkp{3} & \finalkp{6} & 0.73 & $1.56\times10^{-1}$ & $1.78\times10^{-3}$ & $8.23\times10^{-1}$ & $1.21\times10^{3}$ & $1.67\times10^{-1}$ & $1.37\times10^{-1}$ & $7.28\times10^{3}$ & 38.4 & 61.6 \\
\initkp{3} & \finalkp{7} & 0.70 & $5.87\times10^{-2}$ & $1.94\times10^{-3}$ & $4.01\times10^{-1}$ & $2.49\times10^{3}$ & $1.67\times10^{-1}$ & $6.69\times10^{-2}$ & $1.49\times10^{4}$ & 84.1 & 15.9 \\
\initkp{3} & \finalkp{8} & 0.70 & $5.01\times10^{-2}$ & $2.82\times10^{-3}$ & $7.43\times10^{-1}$ & $1.35\times10^{3}$ & $1.67\times10^{-1}$ & $1.24\times10^{-1}$ & $8.07\times10^{3}$ & 93.9 & 6.1 \\
\addlinespace[0.25ex]
\initkp{4} & \finalkp{1} & 0.77 & $2.88\times10^{-1}$ & $2.47\times10^{-3}$ & $2.73\times10^{0}$ & $3.66\times10^{2}$ & $1.32\times10^{-1}$ & $3.61\times10^{-1}$ & $2.77\times10^{3}$ & 26.2 & 73.8 \\
\initkp{4} & \finalkp{2} & 0.77 & $2.84\times10^{-1}$ & $2.48\times10^{-3}$ & $2.65\times10^{0}$ & $3.78\times10^{2}$ & $1.32\times10^{-1}$ & $3.50\times10^{-1}$ & $2.86\times10^{3}$ & 27.0 & 73.0 \\
\initkp{4} & \finalkp{3} & 0.76 & $2.78\times10^{-1}$ & $2.69\times10^{-3}$ & $2.62\times10^{0}$ & $3.82\times10^{2}$ & $1.32\times10^{-1}$ & $3.46\times10^{-1}$ & $2.89\times10^{3}$ & 31.2 & 68.8 \\
\initkp{4} & \finalkp{4} & 0.75 & $4.74\times10^{-1}$ & $1.76\times10^{-3}$ & $5.41\times10^{0}$ & $1.85\times10^{2}$ & $1.32\times10^{-1}$ & $7.14\times10^{-1}$ & $1.40\times10^{3}$ & 6.3 & 93.7 \\
\initkp{4} & \finalkp{5} & 0.75 & $8.46\times10^{-1}$ & $2.03\times10^{-3}$ & $1.62\times10^{1}$ & 61.567 & $1.32\times10^{-1}$ & $2.14\times10^{0}$ & $4.66\times10^{2}$ & 2.7 & 97.3 \\
\initkp{4} & \finalkp{6} & 0.74 & $4.50\times10^{-1}$ & $1.21\times10^{-3}$ & $4.44\times10^{0}$ & $2.25\times10^{2}$ & $1.32\times10^{-1}$ & $5.86\times10^{-1}$ & $1.71\times10^{3}$ & 3.4 & 96.6 \\
\initkp{4} & \finalkp{7} & 0.71 & $7.75\times10^{-2}$ & $1.75\times10^{-3}$ & $3.94\times10^{-1}$ & $2.54\times10^{3}$ & $1.32\times10^{-1}$ & $5.21\times10^{-2}$ & $1.92\times10^{4}$ & 71.2 & 28.8 \\
\initkp{4} & \finalkp{8} & 0.71 & $6.23\times10^{-2}$ & $1.41\times10^{-3}$ & $2.53\times10^{-1}$ & $3.96\times10^{3}$ & $1.32\times10^{-1}$ & $3.33\times10^{-2}$ & $3.00\times10^{4}$ & 71.4 & 28.6 \\
\addlinespace[0.25ex]
\initkp{5} & \finalkp{1} & 0.77 & $2.04\times10^{-1}$ & $3.69\times10^{-3}$ & $2.63\times10^{0}$ & $3.80\times10^{2}$ & $1.25\times10^{-1}$ & $3.29\times10^{-1}$ & $3.04\times10^{3}$ & 61.2 & 38.8 \\
\initkp{5} & \finalkp{2} & 0.77 & $1.86\times10^{-1}$ & $3.29\times10^{-3}$ & $2.09\times10^{0}$ & $4.78\times10^{2}$ & $1.25\times10^{-1}$ & $2.61\times10^{-1}$ & $3.83\times10^{3}$ & 60.2 & 39.8 \\
\initkp{5} & \finalkp{3} & 0.76 & $2.52\times10^{-1}$ & $1.80\times10^{-3}$ & $1.86\times10^{0}$ & $5.39\times10^{2}$ & $1.25\times10^{-1}$ & $2.32\times10^{-1}$ & $4.31\times10^{3}$ & 19.8 & 80.2 \\
\initkp{5} & \finalkp{4} & 0.75 & $2.21\times10^{-1}$ & $2.19\times10^{-3}$ & $1.64\times10^{0}$ & $6.11\times10^{2}$ & $1.25\times10^{-1}$ & $2.04\times10^{-1}$ & $4.89\times10^{3}$ & 32.3 & 67.7 \\
\initkp{5} & \finalkp{5} & 0.75 & $5.27\times10^{-1}$ & $2.87\times10^{-3}$ & $7.05\times10^{0}$ & $1.42\times10^{2}$ & $1.25\times10^{-1}$ & $8.81\times10^{-1}$ & $1.14\times10^{3}$ & 12.5 & 87.5 \\
\initkp{5} & \finalkp{6} & 0.74 & $8.97\times10^{-1}$ & $1.96\times10^{-3}$ & $1.76\times10^{1}$ & 56.875 & $1.25\times10^{-1}$ & $2.20\times10^{0}$ & $4.55\times10^{2}$ & 2.3 & 97.7 \\
\initkp{5} & \finalkp{7} & 0.71 & $8.64\times10^{-2}$ & $2.39\times10^{-3}$ & $6.70\times10^{-1}$ & $1.49\times10^{3}$ & $1.25\times10^{-1}$ & $8.37\times10^{-2}$ & $1.20\times10^{4}$ & 78.8 & 21.2 \\
\initkp{5} & \finalkp{8} & 0.71 & $3.84\times10^{-2}$ & $1.16\times10^{-3}$ & $1.50\times10^{-1}$ & $6.69\times10^{3}$ & $1.25\times10^{-1}$ & $1.87\times10^{-2}$ & $5.35\times10^{4}$ & 81.5 & 18.5 \\
\addlinespace[0.25ex]
\initkp{6} & \finalkp{1} & 0.80 & $1.07\times10^{-1}$ & $1.05\times10^{-3}$ & $4.51\times10^{-1}$ & $2.22\times10^{3}$ & $4.64\times10^{-2}$ & $2.09\times10^{-2}$ & $4.78\times10^{4}$ & 31.7 & 68.3 \\
\initkp{6} & \finalkp{2} & 0.80 & $1.15\times10^{-1}$ & $3.55\times10^{-3}$ & $1.97\times10^{0}$ & $5.07\times10^{2}$ & $4.64\times10^{-2}$ & $9.15\times10^{-2}$ & $1.09\times10^{4}$ & 82.2 & 17.8 \\
\initkp{6} & \finalkp{3} & 0.79 & $2.38\times10^{-1}$ & $1.16\times10^{-3}$ & $1.64\times10^{0}$ & $6.10\times10^{2}$ & $4.64\times10^{-2}$ & $7.60\times10^{-2}$ & $1.32\times10^{4}$ & 10.3 & 89.7 \\
\initkp{6} & \finalkp{4} & 0.78 & $2.17\times10^{-1}$ & $2.91\times10^{-3}$ & $2.21\times10^{0}$ & $4.52\times10^{2}$ & $4.64\times10^{-2}$ & $1.03\times10^{-1}$ & $9.75\times10^{3}$ & 46.5 & 53.5 \\
\initkp{6} & \finalkp{5} & 0.78 & $3.19\times10^{-1}$ & $2.75\times10^{-3}$ & $3.40\times10^{0}$ & $2.94\times10^{2}$ & $4.64\times10^{-2}$ & $1.58\times10^{-1}$ & $6.35\times10^{3}$ & 26.4 & 73.6 \\
\initkp{6} & \finalkp{6} & 0.77 & $1.45\times10^{-1}$ & $1.38\times10^{-3}$ & $7.11\times10^{-1}$ & $1.41\times10^{3}$ & $4.64\times10^{-2}$ & $3.29\times10^{-2}$ & $3.04\times10^{4}$ & 30.5 & 69.5 \\
\initkp{6} & \finalkp{7} & 0.74 & $8.00\times10^{-1}$ & $2.75\times10^{-3}$ & $1.43\times10^{1}$ & 69.860 & $4.64\times10^{-2}$ & $6.64\times10^{-1}$ & $1.51\times10^{3}$ & 5.4 & 94.6 \\
\initkp{6} & \finalkp{8} & 0.73 & $5.72\times10^{-1}$ & $2.58\times10^{-3}$ & $7.49\times10^{0}$ & $1.33\times10^{2}$ & $4.64\times10^{-2}$ & $3.47\times10^{-1}$ & $2.88\times10^{3}$ & 9.0 & 91.0 \\
\addlinespace[0.25ex]
\initkp{7} & \finalkp{1} & 0.80 & $6.76\times10^{-2}$ & $1.57\times10^{-3}$ & $4.46\times10^{-1}$ & $2.24\times10^{3}$ & $4.32\times10^{-2}$ & $1.93\times10^{-2}$ & $5.19\times10^{4}$ & 72.2 & 27.8 \\
\initkp{7} & \finalkp{2} & 0.80 & $1.75\times10^{-1}$ & $2.46\times10^{-3}$ & $1.60\times10^{0}$ & $6.26\times10^{2}$ & $4.32\times10^{-2}$ & $6.90\times10^{-2}$ & $1.45\times10^{4}$ & 48.9 & 51.1 \\
\initkp{7} & \finalkp{3} & 0.79 & $1.40\times10^{-1}$ & $3.27\times10^{-3}$ & $1.86\times10^{0}$ & $5.37\times10^{2}$ & $4.32\times10^{-2}$ & $8.05\times10^{-2}$ & $1.24\times10^{4}$ & 72.5 & 27.5 \\
\initkp{7} & \finalkp{4} & 0.78 & $2.22\times10^{-1}$ & $2.61\times10^{-3}$ & $2.08\times10^{0}$ & $4.80\times10^{2}$ & $4.32\times10^{-2}$ & $9.00\times10^{-2}$ & $1.11\times10^{4}$ & 40.1 & 59.9 \\
\initkp{7} & \finalkp{5} & 0.78 & $2.22\times10^{-1}$ & $3.50\times10^{-3}$ & $2.69\times10^{0}$ & $3.72\times10^{2}$ & $4.32\times10^{-2}$ & $1.16\times10^{-1}$ & $8.60\times10^{3}$ & 54.5 & 45.5 \\
\initkp{7} & \finalkp{6} & 0.77 & $8.05\times10^{-2}$ & $1.14\times10^{-3}$ & $3.03\times10^{-1}$ & $3.30\times10^{3}$ & $4.32\times10^{-2}$ & $1.31\times10^{-2}$ & $7.63\times10^{4}$ & 49.2 & 50.8 \\
\initkp{7} & \finalkp{7} & 0.74 & $6.09\times10^{-1}$ & $1.75\times10^{-3}$ & $8.23\times10^{0}$ & $1.22\times10^{2}$ & $4.32\times10^{-2}$ & $3.56\times10^{-1}$ & $2.81\times10^{3}$ & 3.8 & 96.2 \\
\initkp{7} & \finalkp{8} & 0.74 & $8.12\times10^{-1}$ & $2.72\times10^{-3}$ & $1.46\times10^{1}$ & 68.568 & $4.32\times10^{-2}$ & $6.30\times10^{-1}$ & $1.59\times10^{3}$ & 5.2 & 94.8 \\
\bottomrule
\end{tabular}
